New cold brown dwarfs with SPHEREx

A complete census of the coldest brown dwarfs, the late-T and Y dwarfs, is essential to understand the substellar population of the solar neighbourhood, but they have been found almost entirely through their WISE colours and proper motions, so the census misses those that move slowly or lie far away. SPHEREx now provides a low-resolution 0.75-5 $\mu$m spectrum of the whole sky, where these objects can be recognised whether or not they move. We present a blind spectroscopic search of SPHEREx for T5-Y dwarfs among all 708,947 red WISE sources ($W1-W2\geq1.5$, $W2<16.5$) at $|b|>10^\circ$. The search rediscovers 92% of the known T5-Y dwarfs in its selection (98% at $W2<15$), with consistent types and proper motions. It yields 452 new T and Y dwarfs and the first spectroscopic confirmation of 296 photometric candidates. Of the new dwarfs, 15 are candidate Y dwarfs; since our fit also types some known late-T dwarfs as Y, we expect about six of them to be Y dwarfs and the others late-T dwarfs. The 425 new and 283 confirmed T5-Y dwarfs increase the number of known T5-Y dwarfs at $|b|>10^\circ$ to $W2=16.5$ by 104%. The new dwarfs have model effective temperatures of 400-1350 K and distances of 14-57 pc (median 39 pc); 34 lie within 25 pc. Almost half of them show no significant motion: they are the slow members of the field population that motion surveys under-sample. Among them are slow-moving, nearby candidate Y dwarfs, 20 dwarfs faster than 80 km s$^{-1}$, candidates for old members of the thick disk, and candidate wide binaries with Gaia stars. Together with the known ones they make up 62% of the T5-Y1 dwarfs that a search with our completeness should find; the missing ones are faint ($W2=15$-16.5). All spectra and an atlas of every object are released with this paper.

==> (inline-0) <==
\begin{longtable}{lccccccccccccc}
\caption{New T and Y dwarfs (Detections) from the SPHEREx search. Type: SPHEREx type, i.e. the best-fitting template and the range of templates compatible with the spectrum; at T9--Y it runs one to two subtypes late with respect to the near-infrared scale, so objects of SPHEREx type Y are listed as T9--Y (Sect.~\ref{sec:val_known}). $^{\star}$T9 from its $J-W2$ colour; the best-fitting template is Y0 or Y1 (Sect.~\ref{sec:props}).}\label{tab:fullnew}\\
\toprule
Designation (CWISE) & \multicolumn{1}{c}{$W2$} & \multicolumn{1}{c}{$W2_{\rm SX}$} & \multicolumn{1}{c}{$W1{-}W2$} & \multicolumn{1}{c}{$J$} & \multicolumn{1}{c}{$J{-}W2$} & \multicolumn{1}{c}{SpT} & \multicolumn{1}{c}{S/N} & \multicolumn{1}{c}{$\mu_{\alpha}^{*}$} & \multicolumn{1}{c}{$\mu_{\delta}$} & \multicolumn{1}{c}{$\sigma_\mu$} & \multicolumn{1}{c}{$d$} & \multicolumn{1}{c}{$v_{\rm tan}$} & \multicolumn{1}{c}{$T_{\rm eff}$} \\
 & \multicolumn{5}{c}{(mag)} & & & \multicolumn{3}{c}{(mas\,yr$^{-1}$)} & \multicolumn{1}{c}{(pc)} & \multicolumn{1}{c}{(km\,s$^{-1}$)} & \multicolumn{1}{c}{(K)} \\
\midrule\endfirsthead
\caption{continued.}\\ \toprule
Designation (CWISE) & \multicolumn{1}{c}{$W2$} & \multicolumn{1}{c}{$W2_{\rm SX}$} & \multicolumn{1}{c}{$W1{-}W2$} & \multicolumn{1}{c}{$J$} & \multicolumn{1}{c}{$J{-}W2$} & \multicolumn{1}{c}{SpT} & \multicolumn{1}{c}{S/N} & \multicolumn{1}{c}{$\mu_{\alpha}^{*}$} & \multicolumn{1}{c}{$\mu_{\delta}$} & \multicolumn{1}{c}{$\sigma_\mu$} & \multicolumn{1}{c}{$d$} & \multicolumn{1}{c}{$v_{\rm tan}$} & \multicolumn{1}{c}{$T_{\rm eff}$} \\
 & \multicolumn{5}{c}{(mag)} & & & \multicolumn{3}{c}{(mas\,yr$^{-1}$)} & \multicolumn{1}{c}{(pc)} & \multicolumn{1}{c}{(km\,s$^{-1}$)} & \multicolumn{1}{c}{(K)} \\
\midrule\endhead
\bottomrule\endfoot
\multicolumn{14}{l}{\textit{T4 (best fit) (27)}}\\
J002333.52+215134.6 & 16.27 & 17.15 & 1.92 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T2--T4 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 90 & 52 & $<$110 & 1409 \\
J020439.78+462524.2 & 16.32 & 16.72 & 1.85 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T4 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 65 & 53 & $<$94 & 1330 \\
J040510.40$-$373351.3 & 16.36 & 16.59 & 1.70 & 18.33 & 1.96 & T4 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 54 & 54 & $<$82 & 1131 \\
J042927.33+181009.8 & 16.11 & 16.07 & 1.53 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T4 & 17 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 58 & 48 & $<$67 & 1281 \\
J044819.02+091444.3 & 16.21 & 15.83 & 1.66 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T4 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 92 & 51 & $<$102 & 1273 \\
J053411.81$-$152349.1 & 16.36 & 16.72 & 1.66 & 18.19 & 1.83 & T4--T6 & 9 & 54 & $-$289 & 72 & 54 & 76 & 1245 \\
J063137.18$-$351544.5 & 16.03 & 16.75 & 1.99 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T4 & 9 & $-$162 & 197 & 43 & 46 & 56 & 1183 \\
J064211.35+345748.5 & 16.40 & 16.89 & 1.56 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T4 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 84 & 55 & $<$101 & 1319 \\
J080150.41+123603.4 & 15.59 & 15.72 & 1.90 & 18.35 & 2.77 & T4 & 12 & $-$29 & 108 & 32 & 38 & 20 & 1410 \\
J083116.08$-$690538.0 & 15.86 & 15.94 & 1.81 & 18.12 & 2.26 & T4 & 11 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 25 & 43 & $<$29 & 1499 \\
J092333.67$-$204659.3 & 15.84 & 16.05 & 1.73 & 17.51 & 1.67 & T4 & 15 & $-$215 & $-$15 & 34 & 43 & 44 & 1102 \\
J092925.11$-$324235.4 & 16.27 & 16.35 & 1.52 & 17.73 & 1.46 & T4 & 14 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 41 & 52 & $<$51 & 1103 \\
J095941.91$-$135052.0 & 16.19 & 16.02 & 1.57 & 18.21 & 2.02 & T4 & 14 & $-$134 & $-$133 & 56 & 50 & 45 & 1352 \\
J101701.87$-$090038.3 & 16.31 & 16.33 & 2.17 & 18.71 & 2.39 & T4 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 63 & 53 & $<$79 & 1310 \\
J141700.80$-$040729.4 & 16.01 & 16.78 & 1.58 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T4 & 15 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 82 & 46 & $<$65 & 1251 \\
J142513.46$-$093237.3 & 16.08 & 17.12 & 1.56 & 17.68 & 1.60 & T4 & 4 & $-$141 & $-$161 & 53 & 48 & 48 & 1129 \\
J151644.14+322624.9 & 16.23 & 16.64 & 1.57 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T4 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 47 & 51 & $<$58 & 1198 \\
J154416.88+452355.5 & 16.34 & 16.70 & 1.94 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T4 & 10 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 55 & 54 & $<$54 & 1382 \\
J164016.55+051209.1 & 16.16 & 16.16 & 1.61 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T4 & 14 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 52 & 49 & $<$50 & 1205 \\
J184822.76+324010.9 & 16.25 & 16.29 & 1.57 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T4 & 10 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 45 & 51 & $<$50 & 1125 \\
J185042.44+573644.2 & 16.32 & 16.51 & 1.71 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T4 & 13 & $-$86 & $-$391 & 71 & 53 & 101 & 1112 \\
J200401.54$-$272026.0 & 15.86 & 15.98 & 1.62 & 17.86 & 2.00 & T4 & 21 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 53 & 43 & $<$51 & 1171 \\
J212809.52$-$343846.4 & 16.36 & 16.70 & 1.55 & 18.09 & 1.73 & T4 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 70 & 54 & $<$89 & 1298 \\
J224858.22$-$130446.5 & 14.81 & 15.09 & 1.55 & 17.33 & 2.52 & T4 & 8 & $-$1 & $-$102 & 33 & 26 & 13 & 1429 \\
J233502.32+234612.2 & 16.41 & 16.87 & 1.54 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T4 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 112 & 55 & $<$139 & 1240 \\
J233815.79$-$181252.6 & 16.20 & 16.68 & 1.88 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T4 & 10 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 105 & 50 & $<$91 & 1116 \\
J234134.15$-$530905.2 & 16.22 & 16.80 & 1.73 & 19.46 & 3.25 & T2--T4 & 8 & $-$166 & $-$46 & 45 & 51 & 41 & 1384 \\
\addlinespace[2pt]
\multicolumn{14}{l}{\textit{T5--T6 (189)}}\\
J000521.06+332343.3 & 16.36 & 15.91 & 1.54 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 10 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 66 & 54 & $<$62 & 1108 \\
J000752.19$-$144046.5 & 16.28 & 16.43 & 1.64 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T4--T5 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 77 & 52 & $<$84 & 1227 \\
J001141.51+312324.5 & 16.35 & 16.64 & 1.61 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 9 & 176 & 46 & 60 & 51 & 44 & 1039 \\
J001420.64+302153.6 & 16.08 & 16.17 & 1.85 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 7 & 365 & $-$26 & 57 & 48 & 82 & 1005 \\
J001749.45+043448.0 & 16.40 & 16.83 & 1.71 & 18.47 & 2.07 & T6 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 49 & 52 & $<$48 & 1023 \\
J002342.81+423311.9 & 16.33 & 16.35 & 1.69 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 81 & 50 & $<$70 & 1050 \\
J002413.20+430530.8 & 16.41 & 17.05 & 1.53 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T2--T5 & 4 & 157 & $-$80 & 58 & 56 & 46 & 1119 \\
J003124.73+233255.2 & 15.42 & 15.50 & 1.61 & 17.16 & 1.74 & T5 & 12 & 135 & 75 & 43 & 35 & 26 & 1197 \\
J003313.60+453051.2 & 15.28 & 15.46 & 2.11 & 17.39 & 2.11 & T6 & 21 & $-$13 & $-$185 & 28 & 31 & 27 & 964 \\
J003916.46+375743.5 & 15.62 & 15.81 & 1.88 & 17.32 & 1.70 & T6 & 9 & 104 & $-$54 & 39 & 36 & 20 & 1008 \\
J005419.79$-$355106.6 & 16.18 & 15.86 & 1.63 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 11 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 47 & 47 & $<$43 & 961 \\
J010352.81+305317.6 & 15.60 & 15.62 & 1.96 & 17.47 & 1.87 & T6 & 13 & $-$230 & $-$148 & 31 & 36 & 46 & 969 \\
J011911.15+392641.2 & 15.91 & 15.85 & 2.62 & 18.97 & 3.06 & T5 & 9 & 415 & $-$85 & 39 & 44 & 88 & 1095 \\
J012257.12+295306.9 & 16.12 & 16.06 & 2.02 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 13 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 54 & 45 & $<$40 & 1133 \\
J015458.74+301634.0 & 16.18 & 16.55 & 2.19 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 4 & 232 & 24 & 69 & 47 & 52 & 973 \\
J022427.13$-$105034.2 & 15.96 & 16.12 & 3.23 & 18.21 & 2.25 & T6 & 8 & 318 & $-$107 & 36 & 42 & 67 & 1026 \\
J023058.28$-$362944.5 & 16.43 & 17.00 & 1.81 & 18.25 & 1.82 & T6 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 62 & 52 & $<$83 & 1044 \\
J023500.45$-$374403.8 & 15.99 & 16.04 & 1.61 & 19.37 & 3.37 & T5 & 9 & $-$43 & $-$134 & 44 & 46 & 31 & 1034 \\
J023711.53$-$490130.2 & 16.06 & 16.26 & 1.55 & 18.56 & 2.50 & T5 & 6 & $-$93 & 95 & 31 & 47 & 30 & 1099 \\
J024143.92+071404.8 & 16.16 & 16.06 & 1.61 & 17.86 & 1.70 & T5 & 10 & $-$92 & $-$84 & 31 & 49 & 29 & 995 \\
J030020.31+180239.4 & 16.35 & 15.95 & 3.23 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 15 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 77 & 51 & $<$77 & 1065 \\
J030802.81$-$383302.0 & 15.39 & 15.49 & 1.62 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 14 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 42 & 35 & $<$38 & 1245 \\
J031050.61+033652.7 & 16.27 & 16.28 & 1.60 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 11 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 67 & 49 & $<$66 & 1055 \\
J031957.52$-$145724.7 & 16.06 & 16.01 & 1.79 & 18.39 & 2.33 & T5 & 11 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 59 & 47 & $<$59 & 1095 \\
J032337.27+073121.3 & 16.35 & 16.81 & 1.87 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T4--T6 & 7 & 433 & $-$266 & 66 & 51 & 122 & 1066 \\
J032425.44+721050.0 & 15.55 & 15.52 & 1.76 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 15 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 48 & 37 & $<$39 & 1238 \\
J032811.11$-$612329.5 & 16.22 & 16.14 & 1.86 & 18.38 & 2.15 & T6 & 16 & 127 & $-$332 & 61 & 48 & 80 & 1183 \\
J032930.89$-$421509.6 & 15.77 & 15.96 & 1.93 & 17.81 & 2.04 & T6 & 11 & 120 & 108 & 33 & 39 & 30 & 981 \\
J033627.78$-$262043.1 & 16.28 & 16.77 & 1.65 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 56 & 52 & $<$49 & 1006 \\
J033836.52$-$171613.0 & 15.42 & 15.18 & 2.03 & 17.66 & 2.24 & T5--T6 & 13 & $-$140 & $-$132 & 27 & 35 & 32 & 1112 \\
J034112.29+054321.1 & 15.60 & 15.87 & 1.74 & 17.63 & 2.03 & T6 & 9 & 272 & 49 & 35 & 36 & 47 & 1102 \\
J034715.98+265027.2 & 15.90 & 15.75 & 1.51 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 15 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 54 & 44 & $<$39 & 1191 \\
J034827.80$-$002912.0 & 16.25 & 15.81 & 2.70 & 18.57 & 2.32 & T5 & 11 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 29 & 52 & $<$34 & 982 \\
J035512.62+262110.4 & 15.42 & 15.31 & 1.53 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 12 & 230 & $-$95 & 33 & 33 & 39 & 972 \\
J035958.53+302011.3 & 16.10 & 16.62 & 2.01 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 79 & 45 & $<$79 & 981 \\
J040113.17+101358.8 & 15.80 & 15.89 & 2.11 & 17.80 & 2.00 & T6 & 9 & 252 & $-$146 & 36 & 39 & 54 & 950 \\
J040129.75+202749.5 & 16.21 & 16.03 & 1.75 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 16 & $-$213 & $-$2 & 49 & 47 & 48 & 1110 \\
J040659.25+234153.4 & 15.16 & 14.91 & 1.55 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 20 & 29 & 141 & 25 & 29 & 20 & 1104 \\
J040703.10+261943.7 & 15.75 & 15.91 & 3.07 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6--T7 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 75 & 38 & $<$69 & 983 \\
J041908.31+184422.5 & 16.18 & 16.03 & 3.28 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 70 & 50 & $<$96 & 1043 \\
J041917.09+171300.7 & 16.04 & 16.05 & 1.66 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6--T7 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 77 & 44 & $<$64 & 876 \\
J042747.85$-$195443.1 & 16.39 & 16.79 & 1.64 & 18.32 & 1.93 & T6 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 57 & 52 & $<$66 & 1087 \\
J043657.45+191609.1 & 16.23 & 16.57 & 1.99 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 5 & 43 & $-$243 & 72 & 48 & 56 & 969 \\
J044111.83+740153.9 & 15.48 & 15.40 & 1.69 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 30 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 29 & 34 & $<$20 & 998 \\
J044440.49$-$283057.5 & 16.49 & 16.46 & 1.69 & 18.31 & 1.82 & T6 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 61 & 54 & $<$51 & 934 \\
J044933.07$-$080220.2 & 15.88 & 15.77 & 1.50 & 17.90 & 2.02 & T6 & 18 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 50 & 41 & $<$45 & 990 \\
J050220.33$-$065243.7 & 16.00 & 16.25 & 1.63 & 17.52 & 1.52 & T6 & 10 & 153 & $-$21 & 44 & 43 & 32 & 1079 \\
J051912.90$-$074136.8 & 16.33 & 16.92 & 2.05 & 18.52 & 2.20 & T4--T6 & 11 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 79 & 50 & $<$84 & 1200 \\
J052757.87$-$040030.4 & 15.50 & 15.41 & 1.59 & 17.66 & 2.16 & T6 & 16 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 74 & 34 & $<$56 & 890 \\
J053118.08+062522.7 & 16.08 & 16.61 & 1.62 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 77 & 45 & $<$92 & 943 \\
J054428.17+571302.8 & 16.00 & 16.39 & 2.44 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 49 & 43 & $<$49 & 924 \\
J055347.50+773555.4 & 15.14 & 15.13 & 1.52 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 44 & 235 & $-$194 & 20 & 29 & 42 & 1199 \\
J060407.25+452014.9 & 15.77 & 15.83 & 1.64 & 18.59 & 2.82 & T5 & 14 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 46 & 41 & $<$49 & 1080 \\
J060745.74$-$243015.6 & 16.26 & 16.47 & 2.45 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 5 & 112 & 480 & 106 & 52 & 121 & 1345 \\
J061902.33$-$333538.5 & 14.96 & 14.77 & 1.57 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 40 & 235 & $-$112 & 19 & 27 & 33 & 1101 \\
J063351.12+584511.5 & 16.27 & 16.64 & 1.55 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 9 & $-$44 & 195 & 67 & 52 & 49 & 1186 \\
J064010.81+302428.1 & 15.65 & 15.36 & 2.14 & 17.36 & 1.71 & T6 & 10 & $-$89 & $-$95 & 35 & 37 & 23 & 1158 \\
J064130.10+675919.8 & 15.78 & 16.11 & 1.51 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 12 & $-$491 & $-$276 & 38 & 39 & 104 & 1114 \\
J065418.74$-$564039.9 & 16.48 & 16.59 & 2.16 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5--T6 & 6 & 238 & $-$12 & 74 & 54 & 61 & 1180 \\
J065751.94$-$635003.6 & 16.35 & 15.98 & 2.46 & 19.45 & 3.10 & T5 & 7 & 105 & $-$239 & 40 & 54 & 67 & 1017 \\
J070016.88$-$483534.9 & 16.26 & 16.36 & 1.61 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 78 & 52 & $<$90 & 1347 \\
J070347.63$-$295407.9 & 15.97 & 16.12 & 1.83 & 18.29 & 2.32 & T5 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 48 & 45 & $<$57 & 1213 \\
J072704.28+641845.9 & 16.47 & 16.43 & 1.95 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 9 & $-$145 & $-$164 & 64 & 57 & 59 & 873 \\
J073758.23$-$501613.7 & 16.05 & 16.53 & 1.59 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5--T6 & 3 & 64 & $-$235 & 57 & 47 & 54 & 988 \\
J073827.55+544004.4 & 15.05 & 15.02 & 1.87 & 17.29 & 2.25 & T6 & 23 & $-$114 & $-$244 & 24 & 28 & 35 & 956 \\
J080800.52$-$783129.3 & 16.29 & 16.52 & 1.76 & 18.23 & 1.94 & T6 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 36 & 49 & $<$38 & 1108 \\
J083839.29+120308.1 & 15.82 & 15.81 & 1.83 & 17.54 & 1.72 & T6 & 18 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 51 & 40 & $<$51 & 1208 \\
J084029.97$-$031345.3 & 15.20 & 15.09 & 1.68 & 17.06 & 1.86 & T6 & 25 & $-$272 & 109 & 22 & 30 & 41 & 1045 \\
J085434.55$-$095221.9 & 16.36 & 18.14 & 1.62 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 8 & $-$393 & 18 & 79 & 51 & 95 & 1215 \\
J090507.19$-$803533.2 & 16.05 & 15.79 & 2.90 & 19.00 & 2.96 & T5 & 13 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 36 & 47 & $<$45 & 1088 \\
J090949.21$-$245144.6 & 15.82 & 16.23 & 1.72 & 18.02 & 2.20 & T6 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 47 & 40 & $<$53 & 1098 \\
J093211.64$-$150822.4 & 16.33 & 16.24 & 2.12 & 18.41 & 2.08 & T5--T6 & 5 & $-$33 & 178 & 38 & 50 & 43 & 1006 \\
J093432.21+211648.0 & 16.30 & 16.75 & 1.59 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 11 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 76 & 49 & $<$85 & 1156 \\
J094310.15+213120.5 & 15.95 & 16.52 & 1.73 & 17.88 & 1.93 & T5 & 12 & $-$235 & $-$162 & 70 & 45 & 61 & 821 \\
J094915.54+651040.4 & 16.30 & 16.29 & 2.14 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5--T6 & 10 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 86 & 49 & $<$88 & 1032 \\
J095302.50$-$192959.7 & 16.20 & 16.32 & 2.20 & 18.77 & 2.57 & T6 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 43 & 47 & $<$38 & 1179 \\
J100258.83$-$075520.8 & 16.30 & 17.35 & 1.76 & 18.10 & 1.79 & T6 & 6 & $-$206 & 60 & 41 & 49 & 50 & 961 \\
J100750.02+380912.2 & 16.05 & 16.08 & 2.34 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6--T7 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 70 & 44 & $<$76 & 979 \\
J100841.21+750326.9 & 15.11 & 14.96 & 1.97 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 40 & $-$139 & 143 & 27 & 29 & 27 & 1085 \\
J101651.11+331615.2 & 16.28 & 16.50 & 2.86 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6--T7 & 6 & $-$292 & 189 & 80 & 49 & 81 & 981 \\
J101902.05+295203.1 & 15.69 & 16.29 & 2.19 & 17.79 & 2.10 & T6 & 9 & 133 & $-$236 & 39 & 37 & 48 & 933 \\
J103105.99+704218.1 & 16.38 & 16.05 & 1.93 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 13 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 74 & 55 & $<$108 & 979 \\
J103507.93$-$233103.0 & 15.88 & 15.58 & 1.66 & 18.15 & 2.27 & T5 & 10 & $-$138 & $-$236 & 43 & 43 & 56 & 1215 \\
J104740.77$-$163150.8 & 16.21 & 16.86 & 1.94 & 18.72 & 2.51 & T5 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 92 & 51 & $<$111 & 938 \\
J111921.38$-$124128.5 & 15.06 & 15.14 & 1.98 & 17.01 & 1.95 & T6 & 41 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 18 & 28 & $<$11 & 1100 \\
J112145.28+451739.1 & 16.44 & 16.65 & 1.75 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 77 & 56 & $<$85 & 1240 \\
J112152.82$-$351811.0 & 15.85 & 15.76 & 1.71 & 17.70 & 1.84 & T6 & 13 & 34 & $-$86 & 27 & 40 & 18 & 1031 \\
J113942.34$-$035519.2 & 15.96 & 16.15 & 1.63 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 11 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 66 & 42 & $<$53 & 1019 \\
J114049.69$-$460009.3 & 16.04 & 16.02 & 2.19 & 18.00 & 1.95 & T6 & 12 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 24 & 44 & $<$21 & 985 \\
J114138.53+283934.9 & 15.64 & 15.66 & 1.66 & 17.35 & 1.71 & T5--T6 & 10 & 245 & $-$351 & 41 & 39 & 79 & 1118 \\
J114351.32$-$065057.7 & 16.18 & 16.87 & 1.59 & 18.10 & 1.92 & T6 & 8 & $-$299 & $-$32 & 36 & 47 & 67 & 953 \\
J114719.59$-$470006.3 & 15.45 & 15.70 & 2.11 & 17.45 & 2.00 & T6 & 11 & $-$66 & $-$44 & 22 & 33 & 13 & 947 \\
J114942.89$-$361924.5 & 16.37 & 16.83 & 2.92 & 18.58 & 2.21 & T5--T6 & 6 & $-$339 & 77 & 87 & 51 & 84 & 966 \\
J115057.01$-$075240.3 & 16.14 & 16.67 & 2.57 & 18.08 & 1.93 & T6 & 7 & $-$131 & 55 & 37 & 46 & 31 & 948 \\
J120030.58$-$412424.7 & 15.64 & 15.76 & 1.95 & 18.02 & 2.39 & T5 & 11 & 178 & $-$77 & 22 & 39 & 36 & 1087 \\
J120616.33+391450.1 & 16.18 & 15.81 & 1.52 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 13 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 63 & 50 & $<$85 & 1202 \\
J122452.93$-$371156.5 & 16.22 & 16.97 & 1.62 & 17.98 & 1.75 & T6--T7 & 6 & $-$159 & $-$58 & 30 & 48 & 38 & 777 \\
J123536.15+765057.0 & 16.34 & 16.74 & 1.80 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 58 & 50 & $<$74 & 993 \\
J124227.38+494031.5 & 16.28 & 16.91 & 2.69 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 6 & $-$0 & $-$221 & 73 & 49 & 51 & 1057 \\
J125028.20$-$414929.3 & 16.36 & 17.23 & 1.69 & 18.52 & 2.15 & T6 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 53 & 51 & $<$62 & 960 \\
J125352.01+165930.6 & 16.49 & 16.36 & 1.91 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 8 & 110 & $-$200 & 67 & 54 & 58 & 1008 \\
J130236.63+202353.5 & 15.67 & 15.57 & 1.85 & 18.05 & 2.38 & T5 & 14 & 65 & $-$135 & 29 & 40 & 28 & 1115 \\
J131537.15+435351.1 & 16.25 & 17.86 & 1.71 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 3 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 65 & 48 & $<$75 & 961 \\
J131630.77+103335.1 & 16.13 & 16.58 & 1.79 & 18.31 & 2.17 & T6 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 23 & 46 & $<$24 & 900 \\
J132805.86$-$143042.9 & 15.57 & 15.51 & 1.75 & 17.26 & 1.69 & T5 & 10 & $-$230 & $-$299 & 24 & 38 & 67 & 1140 \\
J133215.47$-$263039.4 & 16.46 & 16.46 & 2.35 & 18.37 & 1.92 & T5 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 121 & 57 & $<$139 & 1006 \\
J134325.27$-$204359.0 & 16.33 & 16.57 & 2.40 & 18.29 & 1.96 & T6 & 8 & $-$248 & $-$94 & 66 & 50 & 63 & 1026 \\
J134523.79$-$193952.0 & 15.97 & 16.47 & 2.29 & 18.00 & 2.03 & T4--T6 & 8 & 269 & $-$239 & 44 & 42 & 72 & 1146 \\
J135142.14+403625.8 & 16.27 & 16.33 & 1.93 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 77 & 52 & $<$92 & 979 \\
J135351.25$-$430032.1 & 16.49 & 16.81 & 1.82 & 17.94 & 1.45 & T6 & 9 & $-$150 & $-$4 & 38 & 54 & 38 & 1143 \\
J135724.43+480644.8 & 16.41 & 16.56 & 1.61 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 9 & 94 & 182 & 63 & 56 & 54 & 975 \\
J142202.65+620215.9 & 16.19 & 16.10 & 2.29 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5--T8 & 7 & $-$354 & 207 & 83 & 50 & 97 & 912 \\
J143209.62+423217.0 & 16.08 & 16.12 & 1.84 & 17.82 & 1.74 & T6 & 13 & 246 & $-$267 & 28 & 45 & 77 & 995 \\
J143433.30+211715.2 & 15.99 & 16.00 & 2.12 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 7 & $-$161 & 112 & 55 & 46 & 43 & 984 \\
J143604.17+621601.5 & 15.62 & 15.98 & 1.85 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 16 & $-$161 & 176 & 38 & 36 & 41 & 1014 \\
J144810.83+354954.3 & 16.44 & 17.37 & 2.43 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 79 & 53 & $<$84 & 902 \\
J150018.48+244712.8 & 16.32 & 16.62 & 1.74 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 62 & 50 & $<$73 & 890 \\
J150604.92+690944.9 & 16.29 & 16.76 & 1.76 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 3 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 152 & 49 & $<$138 & 1076 \\
J150836.98+073413.3 & 16.08 & 16.25 & 1.80 & 18.64 & 2.56 & T5 & 12 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 31 & 48 & $<$29 & 1216 \\
J151955.51$-$302839.6 & 16.23 & 16.82 & 2.15 & 18.49 & 2.26 & T6 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 81 & 48 & $<$99 & 1125 \\
J153707.14+732256.3 & 16.18 & 16.70 & 1.68 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 51 & 47 & $<$55 & 1075 \\
J154302.29+375039.0 & 16.30 & 16.33 & 1.80 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 13 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 46 & 49 & $<$56 & 1131 \\
J155033.33$-$865029.2 & 16.31 & 16.46 & 1.64 & 18.12 & 1.81 & T6 & 13 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 52 & 50 & $<$66 & 1109 \\
J155102.67+645244.2 & 16.13 & 16.11 & 2.10 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 58 & 49 & $<$70 & 870 \\
J155139.58$-$144635.8 & 16.21 & 16.35 & 1.56 & 18.30 & 2.09 & T5 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 34 & 50 & $<$48 & 1066 \\
J160409.17+190629.2 & 16.01 & 16.42 & 2.64 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 9 & $-$180 & $-$168 & 51 & 43 & 50 & 1070 \\
J161129.98$-$084154.9 & 15.81 & 15.55 & 1.74 & 17.81 & 2.00 & T6--T7 & 14 & $-$238 & $-$298 & 23 & 39 & 71 & 895 \\
J161420.47$-$011140.9 & 16.42 & 16.48 & 1.52 & 18.28 & 1.86 & T6 & 11 & 67 & $-$95 & 33 & 52 & 29 & 1109 \\
J162045.61$-$163846.2 & 15.49 & 15.67 & 2.45 & 18.02 & 2.53 & T5 & 12 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 35 & 36 & $<$30 & 1125 \\
J162847.68+034017.9 & 14.93 & 14.63 & 2.03 & 16.74 & 1.81 & T5 & 47 & $-$113 & 28 & 20 & 28 & 15 & 1210 \\
J163807.67+454128.0 & 16.16 & 16.16 & 1.80 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 13 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 40 & 46 & $<$52 & 954 \\
J164415.81+272054.9 & 15.83 & 15.80 & 1.51 & 18.80 & 2.97 & T5 & 14 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 37 & 42 & $<$37 & 915 \\
J165016.79+632855.4 & 16.28 & 16.67 & 1.51 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 13 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 63 & 49 & $<$62 & 911 \\
J171107.50+432925.3 & 16.44 & 16.72 & 2.00 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 119 & 56 & $<$133 & 948 \\
J171215.51+673240.6 & 15.65 & 15.54 & 1.80 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 14 & $-$85 & $-$50 & 22 & 39 & 18 & 1099 \\
J171703.58$-$064142.3 & 15.70 & 15.50 & 1.56 & 17.90 & 2.20 & T6 & 15 & $-$28 & $-$185 & 22 & 37 & 33 & 955 \\
J171821.26+192554.3 & 15.81 & 16.00 & 1.85 & 17.90 & 2.09 & T6 & 10 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 34 & 39 & $<$25 & 843 \\
J172030.79+212847.0 & 16.49 & 16.60 & 1.56 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 87 & 54 & $<$87 & 1077 \\
J173800.95$-$695541.1 & 15.08 & 15.08 & 1.54 & 17.01 & 1.93 & T6 & 23 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 24 & 28 & $<$18 & 1133 \\
J174030.71+582623.9 & 15.54 & 15.70 & 1.53 & 17.72 & 2.18 & T5 & 15 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 34 & 37 & $<$30 & 1109 \\
J174336.95+085756.5 & 16.12 & 16.65 & 2.02 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 71 & 49 & $<$59 & 1183 \\
J175424.29$-$561035.9 & 16.46 & 16.35 & 1.75 & 18.52 & 2.07 & T6 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 186 & 53 & $<$227 & 1174 \\
J175432.85+155322.3 & 16.11 & 16.30 & 1.94 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6--T7 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 59 & 45 & $<$74 & 886 \\
J180624.57$-$560925.5 & 14.72 & 14.93 & 1.90 & 17.08 & 2.36 & T6 & 14 & 50 & 34 & 19 & 24 & 7 & 971 \\
J181024.04$-$593112.8 & 16.20 & 16.10 & 1.61 & 18.22 & 2.01 & T5 & 8 & $-$109 & 153 & 51 & 50 & 45 & 1094 \\
J181955.61+075533.6 & 15.33 & 15.59 & 1.62 & 17.59 & 2.26 & T5 & 11 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 40 & 34 & $<$24 & 1148 \\
J183038.83$-$654347.5 & 16.26 & 15.99 & 1.67 & 18.43 & 2.16 & T6 & 13 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 33 & 49 & $<$36 & 1088 \\
J183556.28+455024.4 & 16.30 & 16.10 & 1.82 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 10 & 80 & 206 & 49 & 53 & 55 & 955 \\
J183807.35$-$634850.2 & 15.66 & 15.74 & 1.87 & 17.96 & 2.30 & T6 & 14 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 26 & 37 & $<$21 & 964 \\
J184900.55$-$672932.3 & 15.84 & 15.86 & 2.16 & 19.15 & 3.31 & T5--T6 & 9 & $-$182 & 301 & 42 & 43 & 71 & 1075 \\
J185031.03+393739.4 & 15.92 & 16.05 & 1.68 & 17.80 & 1.89 & T6 & 7 & $-$35 & 128 & 27 & 41 & 26 & 1001 \\
J190428.12+372933.4 & 16.47 & 16.05 & 2.28 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6--T7 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 65 & 54 & $<$69 & 924 \\
J190739.41$-$715820.3 & 16.45 & 17.00 & 2.29 & 18.66 & 2.21 & T6 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 93 & 53 & $<$130 & 1153 \\
J192155.71+370632.7 & 15.28 & 15.03 & 1.57 & 17.52 & 2.24 & T6 & 30 & 35 & $-$61 & 16 & 31 & 10 & 956 \\
J193002.44$-$534523.4 & 16.41 & 17.18 & 1.56 & 18.15 & 1.74 & T6 & 6 & 222 & $-$153 & 37 & 52 & 66 & 991 \\
J194533.37$-$395303.0 & 16.37 & 16.94 & 1.74 & 18.62 & 2.25 & T6 & 6 & $-$113 & $-$197 & 42 & 51 & 55 & 945 \\
J195652.80$-$300454.9 & 16.38 & 16.52 & 2.14 & 18.65 & 2.27 & T6 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 55 & 51 & $<$67 & 922 \\
J200004.07$-$385034.5 & 15.48 & 15.79 & 1.63 & 17.36 & 1.88 & T6 & 18 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 36 & 34 & $<$34 & 1052 \\
J200107.87$-$203008.4 & 16.03 & 16.66 & 1.66 & 19.01 & 2.98 & T5--T6 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 88 & 44 & $<$92 & 932 \\
J201059.01$-$442811.0 & 15.98 & 15.90 & 1.53 & 17.63 & 1.66 & T6 & 18 & 89 & $-$2 & 28 & 43 & 18 & 1137 \\
J202025.32$-$442051.7 & 15.97 & 16.23 & 1.61 & 17.75 & 1.79 & T6 & 10 & 218 & $-$332 & 30 & 42 & 80 & 1105 \\
J203505.46$-$311242.6 & 15.19 & 15.12 & 2.22 & 17.47 & 2.28 & T5 & 20 & 20 & $-$141 & 26 & 32 & 21 & 1163 \\
J204237.55$-$322903.9 & 16.30 & 16.91 & 2.50 & 18.61 & 2.31 & T5 & 6 & 262 & $-$5 & 58 & 53 & 66 & 1114 \\
J205517.93+021607.4 & 15.43 & 15.36 & 1.55 & 17.22 & 1.79 & T6 & 15 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 29 & 33 & $<$26 & 912 \\
J205944.76$-$164322.0 & 16.22 & 16.15 & 1.96 & 17.93 & 1.71 & T6 & 11 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 67 & 48 & $<$71 & 1128 \\
J210411.68+125943.1 & 16.36 & 16.53 & 2.93 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 90 & 51 & $<$98 & 1041 \\
J210757.97$-$362600.1 & 15.83 & 15.53 & 2.00 & 18.00 & 2.17 & T6--T7 & 8 & $-$248 & $-$147 & 42 & 40 & 54 & 1008 \\
J211115.91$-$122659.2 & 16.21 & 15.79 & 2.00 & 17.83 & 1.63 & T6 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 46 & 47 & $<$38 & 1118 \\
J211702.81$-$133728.1 & 16.40 & 16.62 & 1.55 & 18.32 & 1.92 & T5--T6 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 76 & 52 & $<$89 & 1143 \\
J213204.67$-$075344.6 & 15.80 & 15.73 & 1.52 & 17.55 & 1.75 & T5 & 15 & $-$347 & $-$157 & 35 & 42 & 76 & 1267 \\
J213852.77+155009.3 & 16.44 & 16.68 & 1.75 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 72 & 53 & $<$60 & 1046 \\
J214635.17+214446.0 & 16.41 & 16.72 & 1.65 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 147 & 56 & $<$169 & 975 \\
J215225.09$-$102424.6 & 16.28 & 17.19 & 2.01 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6--T7 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 98 & 49 & $<$103 & 1062 \\
J215430.39+123305.3 & 15.43 & 15.39 & 2.02 & 17.26 & 1.83 & T6--T7 & 17 & 84 & 126 & 24 & 33 & 24 & 867 \\
J215720.71+313828.5 & 15.98 & 15.74 & 1.91 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6--T7 & 13 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 45 & 43 & $<$54 & 1091 \\
J221113.15$-$310631.2 & 15.87 & 16.00 & 2.74 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 64 & 43 & $<$54 & 1033 \\
J223225.36$-$430031.1 & 16.21 & 16.41 & 2.00 & 19.12 & 2.91 & T6--T7 & 7 & $-$208 & $-$84 & 72 & 48 & 51 & 1112 \\
J224049.54+231212.1 & 16.32 & 16.19 & 1.68 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 16 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 54 & 53 & $<$47 & 927 \\
J225227.96+192326.3 & 16.43 & 16.62 & 1.84 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6--T7 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 84 & 52 & $<$72 & 920 \\
J225609.63+233012.6 & 15.10 & 15.05 & 1.55 & 17.86 & 2.76 & T5 & 25 & 183 & 171 & 31 & 30 & 36 & 1094 \\
J231042.40+271726.1 & 16.31 & 16.54 & 1.66 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 100 & 53 & $<$108 & 1082 \\
J231812.81+141554.4 & 15.71 & 15.73 & 1.61 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 11 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 75 & 40 & $<$51 & 1195 \\
J233258.28+134315.8 & 16.41 & 16.67 & 1.80 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5--T6 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 104 & 56 & $<$144 & 1117 \\
J233508.26$-$361232.2 & 15.62 & 15.48 & 1.67 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 12 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 50 & 39 & $<$39 & 1025 \\
J233750.87+364409.2 & 16.43 & 16.21 & 1.69 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5--T6 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 77 & 52 & $<$90 & 1140 \\
J234000.88$-$271055.4 & 16.20 & 16.70 & 1.87 & 18.12 & 1.92 & T6 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 74 & 47 & $<$86 & 920 \\
J234109.52+395202.1 & 16.41 & 15.99 & 1.66 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 70 & 52 & $<$63 & 1086 \\
J234519.68+235639.3 & 16.36 & 16.53 & 1.81 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 72 & 51 & $<$77 & 1220 \\
J235733.08$-$270212.8 & 16.04 & 16.78 & 2.17 & 18.30 & 2.26 & T6 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 84 & 44 & $<$98 & 918 \\
\addlinespace[2pt]
\multicolumn{14}{l}{\textit{T7--T8 (189)}}\\
J000224.19$-$562925.1 & 16.43 & 16.92 & 2.77 & 19.61 & 3.18 & T8 & 4 & 158 & 34 & 52 & 39 & 30 & 697 \\
J000415.20$-$213707.8 & 15.53 & 15.65 & 2.30 & 17.75 & 2.23 & T7 & 8 & $-$130 & $-$228 & 43 & 31 & 39 & 973 \\
J003834.73+343551.1 & 16.09 & 16.24 & 2.50 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 7 & 245 & $-$80 & 54 & 34 & 41 & 784 \\
J004104.24$-$022946.3 & 16.25 & 16.34 & 1.94 & 18.55 & 2.30 & T7 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 44 & 43 & $<$51 & 802 \\
J004747.02+490209.2 & 15.58 & 15.48 & 2.74 & 18.56 & 2.98 & T8 & 14 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 36 & 27 & $<$26 & 817 \\
J004802.58+401352.5 & 16.04 & 16.07 & 1.88 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 12 & 165 & $-$42 & 48 & 39 & 32 & 830 \\
J010542.65+043424.9 & 16.11 & 16.66 & 2.38 & 18.66 & 2.54 & T6--T7 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 51 & 41 & $<$48 & 899 \\
J013425.70+333752.4 & 15.57 & 15.90 & 2.01 & 17.95 & 2.38 & T7 & 11 & 322 & $-$12 & 40 & 32 & 48 & 892 \\
J014947.86$-$282141.3 & 16.43 & 16.87 & 2.04 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 114 & 47 & $<$153 & 782 \\
J015729.73+293636.6 & 16.05 & 16.02 & 2.04 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7--T8 & 11 & 241 & $-$57 & 53 & 39 & 46 & 869 \\
J015933.74$-$002204.8 & 16.44 & 16.03 & 2.40 & 19.15 & 2.70 & T8 & 7 & 136 & $-$173 & 62 & 40 & 41 & 702 \\
J020114.67$-$325005.1 & 15.64 & 15.49 & 2.05 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 22 & 378 & 166 & 34 & 33 & 64 & 803 \\
J020320.05$-$703655.8 & 16.28 & 16.04 & 1.83 & 18.67 & 2.39 & T8 & 8 & 133 & 72 & 46 & 37 & 26 & 823 \\
J021338.57$-$445905.2 & 16.14 & 16.12 & 1.95 & 18.26 & 2.12 & T6--T7 & 12 & 169 & 16 & 37 & 41 & 33 & 953 \\
J022440.49+220608.6 & 15.78 & 15.68 & 1.99 & 18.38 & 2.60 & T8 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 31 & 29 & $<$19 & 752 \\
J022713.67$-$443012.2 & 16.38 & 16.77 & 2.33 & 19.22 & 2.84 & T7 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 78 & 46 & $<$94 & 840 \\
J023514.61+154502.1 & 16.24 & 16.56 & 1.66 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7--T8 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 74 & 43 & $<$88 & 725 \\
J024819.53+163741.9 & 16.29 & 16.44 & 2.19 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 8 & 296 & $-$55 & 98 & 37 & 52 & 889 \\
J025419.48$-$352627.7 & 16.23 & 16.44 & 2.54 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 87 & 36 & $<$52 & 573 \\
J025727.66$-$353544.7 & 16.27 & 15.90 & 1.53 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 54 & 37 & $<$42 & 832 \\
J030009.32$-$093021.6 & 15.88 & 15.61 & 1.67 & 18.76 & 2.88 & T8 & 6 & $-$111 & $-$295 & 54 & 31 & 46 & 688 \\
J032018.30$-$103248.6 & 16.41 & 16.30 & 1.83 & 18.47 & 2.07 & T8 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 57 & 39 & $<$34 & 635 \\
J033211.06$-$371143.2 & 16.38 & 16.76 & 2.18 & 18.80 & 2.42 & T6--T7 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 51 & 46 & $<$53 & 950 \\
J033503.63+143329.3 & 16.07 & 15.73 & 1.74 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 11 & 114 & $-$202 & 51 & 33 & 37 & 906 \\
J033801.19$-$385159.0 & 16.26 & 16.75 & 2.43 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 61 & 36 & $<$52 & 649 \\
J034025.28$-$053225.4 & 15.91 & 15.79 & 1.99 & 18.87 & 2.96 & T8 & 13 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 58 & 31 & $<$42 & 926 \\
J035904.79+032518.2 & 16.35 & 16.63 & 2.52 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 126 & 45 & $<$111 & 834 \\
J040903.21+075519.7 & 16.23 & 16.65 & 2.36 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 72 & 43 & $<$58 & 809 \\
J041157.20+222246.6 & 15.85 & 15.61 & 2.21 & 17.89 & 2.05 & T7 & 12 & 174 & $-$4 & 30 & 36 & 30 & 871 \\
J042414.28+161243.0 & 16.16 & 16.23 & 1.55 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7--T8 & 10 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 63 & 41 & $<$52 & 837 \\
J043050.49$-$072453.9 & 15.52 & 15.11 & 2.21 & 17.94 & 2.41 & T8 & 19 & 142 & 266 & 30 & 26 & 37 & 828 \\
J043512.20+242104.4 & 15.76 & 15.66 & 3.22 & 18.31 & 2.56 & T7 & 10 & $-$26 & $-$117 & 31 & 34 & 20 & 858 \\
J043603.12$-$574908.1 & 16.42 & 16.39 & 1.72 & 18.84 & 2.42 & T8 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 59 & 39 & $<$58 & 827 \\
J043742.76$-$260702.4 & 16.23 & 16.71 & 2.06 & 18.58 & 2.34 & T7--T8 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 106 & 43 & $<$88 & 873 \\
J043824.35$-$444230.7 & 15.70 & 15.47 & 2.02 & 18.19 & 2.49 & T7--T8 & 15 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 29 & 28 & $<$21 & 800 \\
J044120.13+173327.4 & 16.31 & 16.03 & 1.89 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 92 & 44 & $<$103 & 818 \\
J044438.56+742358.5 & 16.35 & 16.38 & 1.98 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 77 & 45 & $<$65 & 969 \\
J044628.38$-$542101.4 & 16.39 & 16.71 & 2.95 & 18.59 & 2.21 & T7 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 34 & 46 & $<$30 & 901 \\
J045507.37+055629.0 & 15.98 & 15.65 & 1.65 & 18.24 & 2.27 & T7 & 17 & 75 & 83 & 32 & 38 & 20 & 925 \\
J050509.32$-$081359.9 & 15.96 & 15.97 & 2.49 & 18.12 & 2.16 & T7 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 45 & 38 & $<$41 & 915 \\
J050529.15$-$082825.0 & 15.95 & 15.71 & 1.84 & 17.99 & 2.04 & T5--T7 & 13 & 57 & $-$159 & 35 & 38 & 30 & 908 \\
J050855.47+065208.8 & 16.10 & 16.34 & 2.43 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 6 & 92 & $-$677 & 78 & 34 & 109 & 813 \\
J051018.03$-$132712.7 & 16.37 & 16.38 & 2.63 & 18.79 & 2.42 & T7 & 11 & 169 & $-$149 & 59 & 46 & 49 & 849 \\
J052018.61$-$093500.9 & 15.77 & 15.55 & 1.59 & 18.10 & 2.33 & T7 & 12 & $-$319 & $-$316 & 39 & 35 & 74 & 963 \\
J053045.59$-$360026.1 & 16.12 & 16.53 & 1.96 & 19.06 & 2.94 & T7--T8 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 60 & 34 & $<$50 & 802 \\
J053410.88$-$421230.5 & 15.80 & 15.91 & 2.35 & 17.78 & 1.98 & T7 & 10 & $-$44 & 216 & 38 & 35 & 37 & 886 \\
J053710.90$-$141831.5 & 16.01 & 16.20 & 2.00 & 18.12 & 2.12 & T7 & 12 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 35 & 39 & $<$31 & 903 \\
J053715.59+090423.7 & 15.60 & 15.74 & 1.99 & 18.98 & 3.39 & T8 & 10 & $-$0 & $-$191 & 32 & 27 & 24 & 735 \\
J053725.54+554555.6 & 16.36 & 16.11 & 2.00 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 11 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 58 & 45 & $<$57 & 838 \\
J054153.06$-$214936.1 & 15.38 & 15.30 & 2.48 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 43 & 24 & $<$26 & 779 \\
J055735.59$-$261932.4 & 16.20 & 16.17 & 1.65 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 10 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 46 & 35 & $<$31 & 796 \\
J062951.94+394955.0 & 16.33 & 15.85 & 1.67 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 11 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 79 & 37 & $<$60 & 858 \\
J065241.77$-$331342.6 & 15.21 & 15.37 & 2.08 & 18.13 & 2.92 & T8 & 12 & $-$11 & 196 & 35 & 22 & 21 & 678 \\
J071005.94$-$670249.8 & 16.40 & 16.31 & 2.05 & 18.54 & 2.14 & T7 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 39 & 46 & $<$29 & 940 \\
J072345.62$-$814328.2 & 15.75 & 15.60 & 2.09 & 17.93 & 2.18 & T8 & 11 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 33 & 29 & $<$26 & 758 \\
J073554.74$-$550316.7 & 16.49 & 16.46 & 1.86 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 71 & 48 & $<$50 & 733 \\
J073900.58+411741.9 & 16.26 & 16.38 & 1.76 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 72 & 44 & $<$80 & 930 \\
J080818.07+461816.4 & 15.59 & 15.62 & 2.49 & 18.03 & 2.44 & T7 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 47 & 32 & $<$39 & 788 \\
J084307.85$-$121605.9 & 16.45 & 16.70 & 1.96 & 17.52 & 1.07 & T7 & 5 & $-$422 & $-$160 & 44 & 47 & 102 & 821 \\
J084521.17$-$760442.4 & 16.23 & 16.24 & 2.42 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 54 & 36 & $<$39 & 844 \\
J085255.50+665836.0 & 16.35 & 16.03 & 1.91 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 10 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 97 & 45 & $<$84 & 965 \\
J091222.17$-$231229.7 & 16.46 & 16.36 & 1.80 & 19.05 & 2.59 & T7 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 85 & 48 & $<$89 & 873 \\
J093434.61+240524.2 & 15.47 & 15.21 & 1.79 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 11 & 5 & 122 & 37 & 30 & 18 & 936 \\
J095730.01$-$305325.5 & 16.28 & 16.06 & 1.95 & 18.28 & 2.00 & T7 & 10 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 99 & 44 & $<$86 & 865 \\
J095810.91$-$115409.1 & 15.14 & 15.15 & 1.76 & 18.36 & 3.23 & T8 & 11 & $-$222 & 30 & 29 & 22 & 23 & 702 \\
J100117.36$-$204710.7 & 16.47 & 16.80 & 1.70 & 18.85 & 2.37 & T7 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 66 & 48 & $<$71 & 788 \\
J101027.39+152220.6 & 15.51 & 15.41 & 2.03 & 17.84 & 2.33 & T7--T8 & 11 & $-$199 & $-$9 & 30 & 26 & 24 & 812 \\
J101443.22+492523.0 & 15.98 & 16.39 & 2.06 & 18.73 & 2.75 & T5--T7 & 10 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 71 & 38 & $<$64 & 882 \\
J101804.90$-$404339.2 & 15.73 & 15.71 & 2.75 & 18.17 & 2.44 & T7 & 11 & 102 & $-$183 & 23 & 34 & 34 & 818 \\
J102146.77$-$704118.6 & 15.16 & 14.93 & 1.98 & 17.91 & 2.75 & T8 & 17 & $-$10 & $-$165 & 20 & 22 & 17 & 812 \\
J102747.74$-$003131.1 & 16.15 & 16.34 & 2.72 & 18.86 & 2.71 & T8 & 8 & $-$485 & $-$30 & 86 & 35 & 80 & 693 \\
J102918.54$-$073856.8 & 16.21 & 16.20 & 1.86 & 18.26 & 2.04 & T8 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 47 & 36 & $<$44 & 649 \\
J103333.69+192736.7 & 15.01 & 14.92 & 1.99 & 17.18 & 2.17 & T7 & 23 & $-$187 & $-$20 & 21 & 24 & 22 & 923 \\
J103536.33+440346.7 & 16.08 & 16.44 & 2.10 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 79 & 40 & $<$71 & 730 \\
J103851.65$-$390502.5 & 16.21 & 16.11 & 1.63 & 18.28 & 2.07 & T7 & 7 & $-$196 & 26 & 25 & 42 & 40 & 714 \\
J104240.67+260038.7 & 15.98 & 15.78 & 2.00 & 18.11 & 2.12 & T7 & 13 & $-$227 & $-$158 & 35 & 38 & 50 & 940 \\
J105718.34$-$102153.6 & 15.84 & 16.32 & 2.10 & 17.95 & 2.11 & T7 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 58 & 36 & $<$40 & 904 \\
J110844.39+554012.1 & 16.33 & 16.78 & 1.77 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 56 & 45 & $<$62 & 783 \\
J111002.92$-$215748.7 & 16.32 & 16.74 & 2.54 & 18.92 & 2.60 & T7 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 64 & 45 & $<$52 & 916 \\
J111056.02$-$392653.4 & 16.26 & 16.60 & 2.16 & 18.75 & 2.48 & T7 & 9 & 106 & $-$85 & 40 & 43 & 28 & 812 \\
J111646.88$-$233305.8 & 15.34 & 15.40 & 2.06 & 18.03 & 2.69 & T8 & 10 & $-$290 & 2 & 25 & 24 & 33 & 740 \\
J112438.05+175632.4 & 15.37 & 15.46 & 2.96 & 18.14 & 2.77 & T8 & 11 & 200 & $-$110 & 38 & 24 & 26 & 764 \\
J112521.18+144916.6 & 16.19 & 16.75 & 1.89 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 103 & 35 & $<$96 & 781 \\
J112706.02$-$264900.1 & 16.30 & 16.56 & 2.19 & 18.90 & 2.60 & T7--T8 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 52 & 37 & $<$41 & 898 \\
J113150.43+165017.5 & 15.19 & 14.90 & 1.70 & 16.99 & 1.80 & T7 & 19 & $-$87 & $-$41 & 20 & 27 & 12 & 985 \\
J113554.33$-$113635.8 & 16.10 & 16.20 & 1.76 & 18.67 & 2.56 & T8 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 38 & 34 & $<$34 & 918 \\
J114142.55+592837.2 & 15.53 & 15.65 & 2.61 & 18.48 & 2.95 & T8 & 9 & $-$302 & 91 & 44 & 26 & 39 & 834 \\
J114730.61$-$113328.7 & 15.96 & 16.61 & 2.40 & 18.36 & 2.41 & T7 & 5 & $-$233 & $-$548 & 41 & 38 & 107 & 556 \\
J115300.84$-$084434.7 & 15.91 & 16.84 & 2.26 & 19.12 & 3.22 & T7 & 6 & $-$243 & $-$133 & 43 & 37 & 49 & 936 \\
J115355.71$-$363623.6 & 16.32 & 16.35 & 1.75 & 18.82 & 2.50 & T7 & 6 & 68 & $-$148 & 46 & 45 & 35 & 906 \\
J115755.44+152842.4 & 16.05 & 16.08 & 1.63 & 18.61 & 2.56 & T7 & 7 & $-$276 & $-$36 & 31 & 39 & 52 & 711 \\
J115938.21$-$153441.4 & 16.20 & 16.14 & 2.01 & 18.48 & 2.28 & T7 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 47 & 42 & $<$48 & 744 \\
J120743.82$-$062508.2 & 16.32 & 16.88 & 2.47 & 18.92 & 2.60 & T7--T8 & 5 & $-$184 & $-$149 & 53 & 45 & 50 & 931 \\
J121043.49+251644.2 & 15.97 & 16.22 & 1.77 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7--T8 & 9 & $-$244 & 18 & 54 & 32 & 37 & 873 \\
J121122.23$-$160045.9 & 15.30 & 15.26 & 2.31 & 18.30 & 3.01 & T8 & 15 & $-$150 & $-$96 & 24 & 23 & 20 & 794 \\
J121145.03+762625.8 & 16.11 & 16.29 & 2.50 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 7 & $-$487 & $-$143 & 77 & 34 & 82 & 805 \\
J121800.97+833734.9 & 15.97 & 15.95 & 2.29 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7--T8 & 9 & $-$55 & 201 & 51 & 38 & 38 & 786 \\
J122049.67+621327.8 & 16.37 & 17.05 & 1.89 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6--T7 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 75 & 46 & $<$86 & 996 \\
J122343.84+380459.1 & 16.12 & 16.52 & 1.87 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 7 & $-$290 & $-$246 & 70 & 41 & 73 & 890 \\
J123249.85$-$322302.3 & 16.23 & 16.46 & 2.21 & 19.28 & 3.05 & T8--T9 & 5 & $-$212 & $-$64 & 52 & 36 & 38 & 553 \\
J123420.33+653037.4 & 15.78 & 15.65 & 1.68 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 11 & $-$258 & 49 & 43 & 29 & 36 & 941 \\
J123654.44$-$202808.9 & 16.06 & 15.71 & 2.94 & 19.42 & 3.36 & T8 & 9 & $-$657 & 171 & 37 & 33 & 106 & 773 \\
J124909.09+390858.2 & 16.01 & 16.36 & 2.60 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 7 & 188 & $-$273 & 64 & 32 & 51 & 656 \\
J130205.67$-$151907.6 & 16.29 & 16.37 & 1.62 & 18.68 & 2.39 & T8 & 5 & $-$44 & $-$289 & 51 & 37 & 51 & 874 \\
J131149.66$-$044307.4 & 16.07 & 16.10 & 2.27 & 18.51 & 2.44 & T7 & 10 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 32 & 40 & $<$29 & 802 \\
J131415.64$-$034218.1 & 15.71 & 15.18 & 1.86 & 17.75 & 2.04 & T7 & 17 & $-$380 & $-$259 & 22 & 34 & 73 & 817 \\
J132222.26+202433.9 & 15.81 & 15.76 & 2.70 & 19.25 & 3.44 & T8 & 12 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 39 & 30 & $<$25 & 793 \\
J132430.24$-$293949.5 & 16.04 & 16.03 & 2.21 & 18.08 & 2.05 & T7 & 13 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 40 & 39 & $<$42 & 887 \\
J133716.66$-$041744.7 & 16.16 & 16.43 & 1.79 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7--T8 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 54 & 41 & $<$48 & 790 \\
J135958.02+694050.8 & 15.89 & 16.17 & 2.51 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 60 & 31 & $<$40 & 673 \\
J140125.86+230010.8 & 15.88 & 16.12 & 1.57 & 18.48 & 2.60 & T8 & 11 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 36 & 30 & $<$25 & 735 \\
J140138.51$-$200050.1 & 15.80 & 16.18 & 2.62 & 18.66 & 2.86 & T7--T8 & 7 & 350 & $-$99 & 44 & 29 & 51 & 758 \\
J141229.19$-$102641.8 & 16.01 & 15.87 & 2.26 & 18.66 & 2.65 & T7 & 10 & 98 & $-$28 & 33 & 39 & 19 & 833 \\
J143055.05+411005.2 & 15.86 & 16.04 & 1.60 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 12 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 37 & 36 & $<$30 & 871 \\
J143137.73+414022.1 & 15.60 & 15.71 & 1.94 & 18.43 & 2.83 & T8 & 10 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 32 & 27 & $<$14 & 763 \\
J143501.87+412950.2 & 15.95 & 16.18 & 2.30 & 18.91 & 2.96 & T8 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 36 & 32 & $<$19 & 742 \\
J143626.62+101707.0 & 16.49 & 16.41 & 1.96 & 19.17 & 2.67 & T8--T9 & 6 & $-$249 & $-$23 & 42 & 40 & 48 & 796 \\
J143759.33+051831.0 & 16.39 & 16.49 & 1.82 & 18.92 & 2.54 & T8 & 8 & 99 & $-$154 & 42 & 38 & 33 & 720 \\
J144558.88+785623.0 & 16.04 & 15.82 & 1.78 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 16 & $-$229 & 58 & 49 & 39 & 44 & 998 \\
J144905.36+542640.1 & 16.48 & 16.44 & 1.85 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6--T7 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 61 & 48 & $<$76 & 948 \\
J145746.93$-$745334.6 & 16.44 & 16.44 & 3.32 & 18.41 & 1.97 & T7 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 50 & 47 & $<$56 & 795 \\
J150444.58$-$211554.9 & 16.06 & 16.48 & 2.75 & 19.19 & 3.13 & T8 & 4 & $-$9 & $-$201 & 51 & 33 & 32 & 783 \\
J150658.31+244110.3 & 16.38 & 16.19 & 1.75 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8--T9 & 5 & 265 & $-$8 & 84 & 38 & 48 & 580 \\
J150809.52$-$332546.8 & 15.89 & 16.75 & 3.21 & 18.51 & 2.63 & T7 & 3 & $-$159 & $-$186 & 43 & 37 & 43 & 786 \\
J151403.58+410324.3 & 15.28 & 15.24 & 1.73 & 17.50 & 2.22 & T8 & 23 & $-$112 & 114 & 19 & 23 & 17 & 776 \\
J152117.95$-$151239.9 & 16.18 & 16.83 & 2.61 & 18.59 & 2.42 & T8 & 5 & $-$255 & $-$234 & 40 & 35 & 57 & 618 \\
J152151.74+153234.3 & 15.89 & 15.63 & 1.72 & 17.59 & 1.71 & T7 & 16 & $-$62 & $-$90 & 23 & 37 & 19 & 1003 \\
J152320.52+335000.1 & 15.91 & 16.18 & 1.99 & 18.53 & 2.62 & T7 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 43 & 37 & $<$39 & 815 \\
J152541.21$-$021222.7 & 16.18 & 16.04 & 2.22 & 18.84 & 2.66 & T7--T8 & 10 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 99 & 42 & $<$99 & 857 \\
J154219.59+281212.5 & 16.43 & 16.78 & 2.55 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 82 & 47 & $<$80 & 869 \\
J154457.53$-$192336.5 & 16.22 & 16.24 & 1.99 & 18.71 & 2.49 & T7 & 9 & $-$112 & $-$89 & 32 & 43 & 29 & 867 \\
J155005.58+191428.4 & 16.19 & 16.28 & 2.81 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 7 & 228 & $-$51 & 68 & 42 & 47 & 963 \\
J155720.19$-$151758.5 & 15.90 & 15.79 & 1.83 & 18.91 & 3.01 & T8 & 5 & $-$99 & $-$90 & 42 & 31 & 20 & 869 \\
J160107.99+335115.3 & 16.43 & 16.89 & 3.02 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 3 & 25 & 429 & 101 & 47 & 96 & 866 \\
J161426.24+130224.5 & 16.05 & 16.11 & 2.81 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 57 & 33 & $<$41 & 698 \\
J161458.80+321856.8 & 16.11 & 16.49 & 2.04 & 18.48 & 2.37 & T7 & 5 & $-$274 & 118 & 26 & 40 & 57 & 821 \\
J162751.60+501612.5 & 15.54 & 15.40 & 2.31 & 17.90 & 2.36 & T7 & 18 & $-$49 & 150 & 22 & 31 & 23 & 903 \\
J163235.37$-$014156.0 & 16.17 & 16.66 & 2.07 & 18.51 & 2.35 & T8 & 6 & $-$186 & $-$307 & 48 & 35 & 59 & 692 \\
J163857.95$-$074210.2 & 16.05 & 15.83 & 3.05 & 18.83 & 2.78 & T8 & 6 & $-$704 & $-$130 & 32 & 33 & 112 & 873 \\
J163918.52+470145.7 & 16.11 & 16.41 & 2.84 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 52 & 34 & $<$29 & 649 \\
J164218.51$-$031811.2 & 16.18 & 16.28 & 1.88 & 18.85 & 2.67 & T7--T8 & 6 & $-$61 & $-$334 & 54 & 42 & 67 & 789 \\
J164221.39+331107.5 & 15.51 & 15.35 & 1.67 & 17.40 & 1.89 & T7 & 20 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 21 & 31 & $<$11 & 967 \\
J164417.66+205437.0 & 16.24 & 16.65 & 2.28 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 70 & 43 & $<$84 & 864 \\
J170023.25+270223.8 & 16.25 & 16.01 & 2.62 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 6 & 246 & 48 & 55 & 43 & 51 & 910 \\
J173325.09+045057.6 & 16.06 & 16.23 & 1.62 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6--T7 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 50 & 40 & $<$31 & 997 \\
J173503.10+771730.9 & 16.00 & 15.56 & 2.16 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 12 & $-$70 & 74 & 32 & 32 & 16 & 642 \\
J174357.22+091646.0 & 16.46 & 16.10 & 1.73 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 7 & $-$221 & $-$14 & 69 & 40 & 42 & 922 \\
J174616.89+182455.1 & 16.22 & 16.46 & 2.27 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 105 & 36 & $<$73 & 761 \\
J175923.97+020446.5 & 15.66 & 15.26 & 1.86 & 19.01 & 3.35 & T7 & 6 & 313 & $-$28 & 46 & 33 & 49 & 734 \\
J175933.36+110816.8 & 15.75 & 15.73 & 2.16 & 19.38 & 3.64 & T8 & 7 & $-$20 & 232 & 33 & 29 & 32 & 798 \\
J184222.48+662913.0 & 16.40 & 16.32 & 2.20 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 13 & $-$259 & $-$214 & 37 & 46 & 74 & 890 \\
J192037.44+370524.6 & 15.39 & 15.30 & 1.91 & 17.62 & 2.23 & T7 & 9 & 109 & 11 & 18 & 29 & 15 & 869 \\
J195247.37+685227.2 & 16.23 & 16.20 & 2.54 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 55 & 36 & $<$38 & 686 \\
J195610.00$-$380627.4 & 16.31 & 16.33 & 1.60 & 19.70 & 3.39 & T8--T9 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 67 & 37 & $<$62 & 735 \\
J195716.56+065355.8 & 16.14 & 15.63 & 2.68 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 6 & 117 & $-$164 & 56 & 34 & 33 & 791 \\
J200209.14+073955.7 & 16.17 & 16.61 & 2.47 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 5 & 111 & $-$336 & 95 & 35 & 58 & 758 \\
J200353.76$-$521000.9 & 16.36 & 15.74 & 2.16 & 18.42 & 2.07 & T7 & 12 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 40 & 45 & $<$38 & 945 \\
J201913.83$-$072736.1 & 15.74 & 15.78 & 3.50 & 18.73 & 2.99 & T8 & 5 & 328 & 236 & 48 & 29 & 55 & 770 \\
J202629.73$-$255241.5 & 16.46 & 16.00 & 1.92 & 19.02 & 2.56 & T7 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 55 & 48 & $<$63 & 891 \\
J203612.29$-$215207.5 & 15.70 & 15.94 & 1.92 & 18.32 & 2.62 & T7 & 9 & 188 & $-$35 & 54 & 34 & 31 & 854 \\
J203803.28$-$440823.6 & 15.46 & 15.28 & 2.35 & 18.42 & 2.96 & T8 & 14 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 24 & 25 & $<$15 & 724 \\
J210652.11$-$754027.3 & 16.22 & 16.46 & 2.24 & 19.15 & 2.93 & T8 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 85 & 36 & $<$69 & 720 \\
J212740.14+150609.3 & 15.97 & 15.72 & 1.97 & 18.42 & 2.45 & T7 & 7 & 24 & $-$170 & 31 & 38 & 31 & 859 \\
J213523.08$-$740909.7 & 16.33 & 16.41 & 2.23 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 83 & 38 & $<$83 & 880 \\
J213754.67+024208.5 & 16.01 & 16.56 & 2.18 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 5 & 93 & $-$259 & 73 & 32 & 42 & 698 \\
J213954.99$-$250950.1 & 16.34 & 16.25 & 1.98 & 18.71 & 2.38 & T5--T7 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 51 & 45 & $<$53 & 849 \\
J214256.82$-$272730.8 & 15.47 & 15.44 & 2.52 & 19.13 & 3.66 & T8 & 7 & 102 & $-$267 & 31 & 25 & 34 & 855 \\
J214910.51+271146.7 & 16.07 & 16.11 & 2.05 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 75 & 33 & $<$58 & 724 \\
J215658.54+070528.3 & 15.55 & 15.55 & 2.01 & 19.09 & 3.53 & T8 & 12 & 73 & $-$69 & 33 & 26 & 12 & 730 \\
J221505.65+791125.4 & 16.33 & 16.18 & 2.84 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 12 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 51 & 45 & $<$52 & 881 \\
J221752.70+220455.8 & 16.37 & 16.22 & 2.71 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 66 & 38 & $<$68 & 642 \\
J223345.89$-$644210.9 & 16.15 & 16.83 & 2.77 & 18.82 & 2.67 & T6--T7 & 5 & $-$101 & $-$298 & 68 & 41 & 62 & 906 \\
J223905.22$-$195248.3 & 16.49 & 16.96 & 1.61 & 18.35 & 1.86 & T6--T7 & 7 & 195 & 12 & 56 & 48 & 45 & 746 \\
J224232.00$-$123921.8 & 16.29 & 16.69 & 2.89 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 5 & $-$341 & $-$107 & 107 & 37 & 62 & 879 \\
J224259.94$-$080357.7 & 16.29 & 16.58 & 2.73 & 18.94 & 2.65 & T7--T8 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 79 & 37 & $<$61 & 818 \\
J224538.73$-$080957.5 & 16.33 & 16.77 & 2.74 & 19.08 & 2.75 & T7 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 58 & 45 & $<$72 & 809 \\
J224721.78$-$131844.1 & 15.68 & 15.85 & 3.78 & 18.57 & 2.89 & T7 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 29 & 33 & $<$19 & 890 \\
J225744.35+382751.9 & 15.74 & 15.90 & 2.48 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 64 & 29 & $<$36 & 885 \\
J225917.13+255706.3 & 15.57 & 15.52 & 1.80 & 18.64 & 3.07 & T8 & 8 & 464 & 217 & 40 & 26 & 64 & 866 \\
J230524.61+304751.2 & 15.76 & 15.52 & 2.21 & 18.07 & 2.32 & T7 & 13 & $-$153 & $-$380 & 50 & 34 & 67 & 927 \\
J231349.94$-$000438.4 & 15.87 & 15.60 & 2.38 & 18.82 & 2.95 & T7--T8 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 30 & 30 & $<$23 & 872 \\
J232514.88$-$702114.3 & 16.18 & 16.14 & 1.69 & 18.04 & 1.85 & T5--T7 & 11 & 158 & $-$80 & 43 & 42 & 35 & 929 \\
J233324.24$-$201301.2 & 15.73 & 15.69 & 2.29 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7--T8 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 61 & 29 & $<$48 & 841 \\
J233502.57$-$113610.1 & 16.26 & 16.01 & 2.30 & 18.98 & 2.72 & T8 & 8 & $-$129 & $-$153 & 48 & 36 & 34 & 829 \\
J234020.49$-$084813.3 & 15.65 & 15.41 & 2.33 & 17.70 & 2.06 & T8 & 9 & $-$21 & $-$344 & 28 & 27 & 45 & 810 \\
J234323.46+502059.0 & 15.58 & 15.19 & 1.98 & 17.86 & 2.28 & T8 & 11 & $-$210 & $-$147 & 26 & 27 & 32 & 802 \\
J234813.49$-$044840.5 & 15.12 & 15.11 & 2.59 & 18.31 & 3.19 & T8 & 14 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 23 & 21 & $<$10 & 662 \\
J235444.65$-$023534.9 & 16.23 & 16.58 & 2.00 & 18.26 & 2.03 & T8 & 4 & 275 & 6 & 48 & 36 & 47 & 518 \\
J235953.52$-$280957.6 & 15.05 & 14.96 & 2.05 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 21 & 17 & $-$318 & 31 & 21 & 31 & 910 \\
\addlinespace[2pt]
\multicolumn{14}{l}{\textit{T9 (32)}}\\
J000056.71+760438.2 & 16.27 & 16.68 & 1.93 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8--T9 & 4 & $-$258 & 316 & 114 & 31 & 60 & 811 \\
J010046.60$-$083406.3 & 15.71 & 15.84 & 3.07 & 19.27 & 3.56 & T9 & 6 & 262 & 83 & 51 & 24 & 31 & 663 \\
J021454.06$-$210823.4 & 15.95 & 16.05 & 1.51 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 6 & 185 & $-$61 & 64 & 27 & 25 & 627 \\
J035419.88$-$143810.3 & 16.24 & 16.42 & 3.20 & 20.90 & 4.67 & T9 & 3 & $-$35 & 324 & 84 & 31 & 47 & 554 \\
J073849.54+484627.0 & 15.92 & 15.87 & 2.38 & 19.32 & 3.39 & T9 & 5 & $-$97 & $-$162 & 49 & 26 & 24 & 615 \\
J082344.68+130043.0 & 15.53 & 15.86 & 1.62 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 63 & 22 & $<$28 & 627 \\
J083224.72$-$025428.8 & 16.29 & 15.91 & 1.86 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 4 & $-$249 & $-$90 & 65 & 31 & 39 & 467 \\
J085242.33$-$223532.2 & 15.68 & 15.48 & 3.80 & 19.11 & 3.43 & T9 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 43 & 24 & $<$23 & 812 \\
J114841.81+235936.0 & 15.78 & 15.80 & 2.20 & 19.74 & 3.95 & T9 & 10 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 42 & 25 & $<$29 & 681 \\
J120458.82+214021.9 & 16.23 & 16.06 & 2.16 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 73 & 31 & $<$38 & 698 \\
J124148.34+220557.5 & 16.04 & 15.86 & 2.97 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 8 & $-$547 & $-$63 & 60 & 28 & 73 & 637 \\
J130349.85$-$225351.8 & 15.66 & 15.68 & 2.87 & 19.02 & 3.36 & T9 & 11 & $-$197 & 13 & 34 & 23 & 22 & 614 \\
J131133.48$-$183026.5 & 16.19 & 16.18 & 2.17 & 19.00 & 2.81 & T8--T9 & 7 & 29 & $-$170 & 50 & 30 & 25 & 680 \\
J131526.01+264739.0 & 15.46 & 15.26 & 1.98 & 19.11 & 3.65 & T9 & 13 & $-$131 & $-$225 & 20 & 21 & 26 & 705 \\
J141846.95+012721.1 & 16.05 & 15.56 & 2.42 & 19.51 & 3.46 & T9 & 14 & 281 & $-$338 & 32 & 28 & 58 & 740 \\
J142101.52$-$034412.6 & 16.03 & 16.00 & 2.87 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 6 & $-$127 & $-$550 & 55 & 28 & 74 & 567 \\
J142846.68$-$103443.7 & 16.49 & 16.42 & 2.29 & 19.92 & 3.43 & T9$^{\star}$ & 4 & $-$443 & $-$157 & 69 & 34 & 77 & \multicolumn{1}{c}{--} \\
J143401.92$-$065526.3 & 15.77 & 15.71 & 2.08 & 19.01 & 3.23 & T9 & 10 & $-$253 & $-$173 & 23 & 25 & 36 & 727 \\
J150955.92+082047.8 & 16.36 & 16.61 & 2.53 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 5 & $-$259 & $-$58 & 80 & 32 & 41 & 802 \\
J161440.86+514538.1 & 16.16 & 16.37 & 2.81 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 5 & $-$269 & 246 & 70 & 30 & 51 & 559 \\
J162027.34$-$801640.0 & 15.99 & 15.98 & 2.82 & 19.27 & 3.27 & T9 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 38 & 27 & $<$27 & 582 \\
J163500.84$-$161829.7 & 15.13 & 14.75 & 2.54 & 18.84 & 3.71 & T9--Y0 & 7 & $-$79 & $-$174 & 32 & 18 & 17 & 610 \\
J203224.66$-$243224.5 & 16.28 & 16.09 & 3.29 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 5 & 412 & $-$760 & 93 & 31 & 128 & 479 \\
J203747.06+195517.5 & 15.59 & 15.64 & 2.88 & 18.95 & 3.36 & T9 & 6 & 98 & $-$90 & 36 & 23 & 14 & 553 \\
J204320.44$-$241939.7 & 16.19 & 16.38 & 2.32 & 19.43 & 3.24 & T9--Y0 & 5 & 99 & $-$205 & 62 & 30 & 32 & 513 \\
J224923.01+222629.7 & 16.07 & 15.79 & 2.29 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y0 & 7 & $-$11 & $-$165 & 52 & 28 & 22 & 610 \\
J225713.07$-$352335.1 & 16.14 & 16.04 & 2.66 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 5 & 321 & $-$19 & 92 & 29 & 45 & 510 \\
J230354.96+384957.2 & 15.77 & 15.81 & 2.48 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y0 & 6 & $-$45 & $-$186 & 60 & 25 & 22 & 518 \\
J230726.85+004415.5 & 15.94 & 15.40 & 2.10 & 19.39 & 3.46 & T9 & 10 & $-$65 & $-$149 & 27 & 27 & 21 & 552 \\
J231239.38+103205.9 & 16.45 & 16.55 & 2.38 & 18.96 & 2.51 & T9$^{\star}$ & 6 & 142 & 108 & 36 & 34 & 28 & \multicolumn{1}{c}{--} \\
J233829.78$-$363626.9 & 16.27 & 16.89 & 2.87 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 2 & 335 & $-$120 & 87 & 31 & 52 & 554 \\
J234321.63$-$104021.5 & 15.83 & 15.71 & 3.02 & 18.91 & 3.07 & T9 & 5 & 322 & $-$14 & 35 & 25 & 39 & 600 \\
\addlinespace[2pt]
\multicolumn{14}{l}{\textit{Y (15)}}\\
J012340.85$-$423540.7 & 16.49 & 17.45 & 1.97 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 5 & 360 & 74 & 82 & 26 & 45 & 583 \\
J020355.10$-$354355.0 & 16.33 & 16.00 & 2.07 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 4 & 882 & 127 & 79 & 24 & 100 & 546 \\
J025548.38+250731.4 & 15.91 & 16.33 & 2.13 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 4 & 399 & $-$134 & 60 & 20 & 39 & 411 \\
J031044.91$-$485753.3 & 15.81 & 16.15 & 1.93 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 7 & $-$165 & 90 & 52 & 19 & 17 & 446 \\
J054417.59+003623.4 & 16.11 & 15.78 & 1.57 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 6 & $-$6 & $-$187 & 55 & 16 & 14 & 409 \\
J081941.66$-$181042.1 & 16.37 & 15.14 & 2.99 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 14 & $-$738 & $-$478 & 87 & 18 & 75 & 461 \\
J084114.62+134110.8 & 16.46 & 16.51 & 2.05 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 4 & 214 & $-$557 & 140 & 25 & 72 & 651 \\
J095239.41$-$060635.0 & 15.86 & 15.96 & 2.83 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 4 & $-$299 & $-$20 & 59 & 19 & 27 & 511 \\
J115151.77$-$463101.1 & 16.44 & 16.93 & 1.77 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 5 & $-$516 & 164 & 166 & 25 & 64 & 460 \\
J123543.50$-$162524.6 & 15.97 & 16.08 & 3.09 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 6 & $-$1005 & 379 & 92 & 20 & 102 & 495 \\
J133938.67$-$264745.7 & 15.97 & 16.26 & 2.05 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 5 & 190 & $-$197 & 65 & 20 & 26 & 515 \\
J215335.79$-$245133.9 & 15.54 & 15.68 & 1.77 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 6 & $-$173 & 110 & 61 & 17 & 16 & 463 \\
J231903.07$-$444801.7 & 16.38 & 16.50 & 3.35 & 20.48 & 4.10 & T9--Y & 4 & $-$202 & $-$102 & 57 & 24 & 26 & 482 \\
J232335.57+083152.7 & 16.36 & 16.67 & 1.68 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 4 & 107 & $-$278 & 75 & 24 & 34 & 594 \\
J235933.51+172115.3 & 15.79 & 15.51 & 2.83 & 19.77 & 3.99 & T9--Y & 8 & 92 & $-$194 & 47 & 14 & 14 & 492 \\
\addlinespace[2pt]
\end{longtable}

\setlength{\tabcolsep}{3.2pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{lcccccccccccccc}
\caption{Published photometric or motion candidates confirmed spectroscopically for the first time.}\label{tab:fullconf}\\
\toprule
Designation (CWISE) & \multicolumn{1}{c}{$W2$} & \multicolumn{1}{c}{$W2_{\rm SX}$} & \multicolumn{1}{c}{$W1{-}W2$} & \multicolumn{1}{c}{$J$} & \multicolumn{1}{c}{$J{-}W2$} & \multicolumn{1}{c}{SpT} & \multicolumn{1}{c}{S/N} & \multicolumn{1}{c}{$\mu_{\alpha}^{*}$} & \multicolumn{1}{c}{$\mu_{\delta}$} & \multicolumn{1}{c}{$\sigma_\mu$} & \multicolumn{1}{c}{$d$} & \multicolumn{1}{c}{$v_{\rm tan}$} & \multicolumn{1}{c}{$T_{\rm eff}$} & \multicolumn{1}{c}{Ref.} \\
 & \multicolumn{5}{c}{(mag)} & & & \multicolumn{3}{c}{(mas\,yr$^{-1}$)} & \multicolumn{1}{c}{(pc)} & \multicolumn{1}{c}{(km\,s$^{-1}$)} & \multicolumn{1}{c}{(K)} &  \\
\midrule\endfirsthead
\caption{continued.}\\ \toprule
Designation (CWISE) & \multicolumn{1}{c}{$W2$} & \multicolumn{1}{c}{$W2_{\rm SX}$} & \multicolumn{1}{c}{$W1{-}W2$} & \multicolumn{1}{c}{$J$} & \multicolumn{1}{c}{$J{-}W2$} & \multicolumn{1}{c}{SpT} & \multicolumn{1}{c}{S/N} & \multicolumn{1}{c}{$\mu_{\alpha}^{*}$} & \multicolumn{1}{c}{$\mu_{\delta}$} & \multicolumn{1}{c}{$\sigma_\mu$} & \multicolumn{1}{c}{$d$} & \multicolumn{1}{c}{$v_{\rm tan}$} & \multicolumn{1}{c}{$T_{\rm eff}$} & \multicolumn{1}{c}{Ref.} \\
 & \multicolumn{5}{c}{(mag)} & & & \multicolumn{3}{c}{(mas\,yr$^{-1}$)} & \multicolumn{1}{c}{(pc)} & \multicolumn{1}{c}{(km\,s$^{-1}$)} & \multicolumn{1}{c}{(K)} &  \\
\midrule\endhead
\bottomrule\endfoot
\multicolumn{15}{l}{\textit{T4 (best fit) (13)}}\\
J000149.45$-$061336.7 & 15.17 & 15.02 & 1.56 & 16.84 & 1.68 & T4 & 17 & $-$58 & $-$71 & 20 & 31 & 14 & 1137 & D23 \\
J023746.91$-$543658.3 & 15.86 & 16.25 & 1.54 & 17.38 & 1.53 & T4 & 13 & 129 & 26 & 32 & 43 & 27 & 1155 & C19 \\
J033055.97$-$642256.1 & 16.02 & 16.10 & 1.52 & 17.66 & 1.63 & T4--T6 & 15 & 205 & 143 & 56 & 46 & 55 & 1191 & S26 \\
J045126.38$-$544156.8 & 16.30 & 16.45 & 1.61 & 17.85 & 1.55 & T4 & 11 & 311 & 192 & 28 & 53 & 91 & 1205 & D23 \\
J071250.77$-$804800.9 & 15.25 & 14.51 & 1.68 & 16.84 & 1.59 & T4 & 30 & 103 & 484 & 23 & 32 & 76 & 1499 & K25 \\
J095857.97$-$300718.2 & 15.74 & 15.70 & 1.63 & 18.24 & 2.50 & T4 & 10 & $-$201 & 149 & 47 & 41 & 48 & 1245 & Sim \\
J101410.48$-$723625.2 & 15.58 & 15.44 & 1.74 & 17.40 & 1.81 & T4 & 16 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 26 & 38 & $<$24 & 1205 & G12 \\
J102818.00$-$380330.1 & 15.98 & 15.46 & 2.21 & 17.79 & 1.80 & T4 & 9 & 154 & $-$211 & 27 & 46 & 56 & 1322 & S26 \\
J141334.34+394207.4 & 15.92 & 16.19 & 1.87 & 18.33 & 2.40 & T4 & 12 & 104 & $-$265 & 43 & 44 & 60 & 1415 & K25 \\
J153922.90+441204.1 & 15.38 & 15.12 & 1.51 & 16.94 & 1.55 & T4 & 31 & 136 & 388 & 18 & 35 & 67 & 1254 & K25 \\
J191157.58+585620.2 & 16.20 & 16.53 & 1.56 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T4 & 8 & $-$82 & 224 & 55 & 50 & 57 & 1249 & S26 \\
J210451.95$-$581608.6 & 16.01 & 16.52 & 1.55 & 19.41 & 3.40 & T4 & 10 & 29 & $-$339 & 43 & 46 & 74 & 1489 & D23 \\
J224251.18+461558.9 & 15.51 & 15.29 & 1.52 & 17.06 & 1.56 & T4 & 16 & $-$155 & $-$121 & 20 & 37 & 34 & 1219 & S26 \\
\addlinespace[2pt]
\multicolumn{15}{l}{\textit{T5--T6 (89)}}\\
J001630.92$-$545632.6 & 15.75 & 15.76 & 1.99 & 17.85 & 2.10 & T5 & 11 & $-$28 & $-$119 & 37 & 41 & 24 & 1050 & C19 \\
J001743.72$-$474702.2 & 15.96 & 15.77 & 1.46 & 17.97 & 2.01 & T6 & 8 & 58 & 152 & 24 & 42 & 33 & 966 & S26 \\
J002559.62$-$220315.3 & 15.59 & 14.96 & 2.34 & 17.75 & 2.17 & T5 & 19 & $-$225 & $-$336 & 34 & 38 & 73 & 1216 & S26 \\
J002619.67$-$611121.2 & 16.03 & 16.08 & 1.69 & 17.89 & 1.86 & T6 & 14 & $-$21 & $-$274 & 37 & 44 & 57 & 1014 & C19,D23 \\
J004058.63$-$294232.0 & 15.91 & 15.58 & 1.70 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 8 & 126 & $-$90 & 41 & 41 & 30 & 1015 & Sim \\
J010216.39$-$354517.6 & 15.90 & 16.11 & 1.56 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 16 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 46 & 41 & $<$43 & 927 & D23 \\
J011317.33$-$530208.0 & 16.22 & 16.22 & 2.00 & 18.53 & 2.32 & T5 & 14 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 44 & 51 & $<$36 & 1090 & S26 \\
J011816.64$-$723917.9 & 15.49 & 15.45 & 1.61 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 19 & 671 & 173 & 33 & 34 & 112 & 1132 & K25 \\
J011825.57$-$261440.9 & 15.54 & 15.43 & 1.97 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 18 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 35 & 35 & $<$30 & 1003 & S26 \\
J011915.61$-$591121.3 & 15.20 & 15.06 & 1.77 & 16.94 & 1.73 & T6 & 22 & 313 & 79 & 49 & 30 & 46 & 1119 & C19 \\
J013738.26+342023.4 & 15.29 & 15.07 & 1.99 & 17.20 & 1.91 & T6 & 23 & 32 & $-$116 & 28 & 31 & 18 & 991 & S26 \\
J015238.53+264819.5 & 16.17 & 16.69 & 2.26 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5--T6 & 6 & 281 & 6 & 71 & 50 & 66 & 1038 & S26 \\
J020103.14+293801.5 & 16.00 & 15.81 & 2.23 & 17.90 & 1.90 & T5--T7 & 13 & 528 & $-$347 & 46 & 46 & 137 & 880 & Sim \\
J020149.83$-$050629.6 & 15.52 & 15.39 & 1.78 & 17.88 & 2.36 & T5 & 11 & 505 & 43 & 35 & 37 & 89 & 959 & K25 \\
J023058.36$-$854513.7 & 16.39 & 16.37 & 1.66 & 18.64 & 2.25 & T6 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 62 & 52 & $<$78 & 1114 & S26 \\
J023239.57$-$285353.9 & 16.45 & 16.42 & 2.05 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 10 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 72 & 57 & $<$115 & 1128 & S26 \\
J023352.18+731001.0 & 14.91 & 14.89 & 1.56 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 18 & 146 & 94 & 35 & 26 & 21 & 1026 & S26 \\
J024439.02$-$531440.2 & 15.71 & 15.95 & 1.51 & 18.06 & 2.35 & T5 & 12 & 278 & 117 & 33 & 40 & 58 & 1148 & C19 \\
J024641.43$-$634329.2 & 15.32 & 15.25 & 1.58 & 16.91 & 1.59 & T6 & 34 & 632 & 176 & 21 & 32 & 98 & 1044 & K25 \\
J025201.85+163754.2 & 15.95 & 16.25 & 1.90 & 18.02 & 2.07 & T6 & 10 & 312 & $-$115 & 83 & 42 & 66 & 800 & S26 \\
J025444.12+421139.3 & 15.80 & 16.00 & 2.00 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 5 & $-$214 & 90 & 42 & 39 & 43 & 960 & S26 \\
J031050.72$-$014103.3 & 15.48 & 15.37 & 1.54 & 17.07 & 1.58 & T6 & 27 & $-$274 & $-$281 & 33 & 34 & 63 & 1099 & K25 \\
WISEA J032811.00$-$422321.6 & 16.18 & 15.73 & \multicolumn{1}{c}{--} & 19.16 & 2.98 & T5--T8 & 15 & 553 & 510 & 31 & 50 & 178 & 951 & Sim \\
J033344.71$-$654424.7 & 15.46 & 15.41 & 1.83 & 17.43 & 1.97 & T5 & 18 & 318 & 44 & 47 & 36 & 54 & 1110 & S26 \\
J034132.69$-$192547.4 & 14.88 & 14.91 & 1.63 & 16.61 & 1.74 & T6 & 26 & 213 & $-$126 & 21 & 26 & 30 & 1016 & D23 \\
J034149.10$-$470456.7 & 15.58 & 15.55 & 1.78 & 17.54 & 1.96 & T6 & 17 & $-$42 & $-$65 & 23 & 36 & 13 & 942 & C19 \\
J035326.23$-$201131.1 & 15.29 & 15.43 & 2.32 & 17.67 & 2.38 & T6 & 15 & $-$117 & $-$185 & 34 & 31 & 32 & 1108 & G12 \\
J035614.59+220022.6 & 15.33 & 15.13 & 1.53 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 35 & 163 & $-$128 & 32 & 32 & 31 & 1070 & S26 \\
J043214.21$-$380351.0 & 15.94 & 15.92 & 2.09 & 17.85 & 1.91 & T6 & 19 & $-$165 & $-$183 & 34 & 42 & 49 & 970 & S26 \\
J044304.05$-$455021.8 & 16.22 & 16.21 & 1.96 & 18.25 & 2.02 & T6 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 32 & 48 & $<$29 & 1154 & D23 \\
J044345.02$-$455724.2 & 16.07 & 16.08 & 1.93 & 17.86 & 1.79 & T6 & 9 & 183 & 105 & 25 & 44 & 44 & 1140 & C19,D23 \\
J044741.77$-$024750.3 & 16.18 & 16.35 & 2.20 & 17.90 & 1.72 & T6 & 11 & $-$197 & $-$164 & 32 & 47 & 57 & 955 & S26 \\
J045228.61$-$614041.3 & 15.29 & 15.32 & 1.80 & 17.20 & 1.91 & T6 & 26 & 214 & 354 & 19 & 31 & 61 & 1004 & K25,G12 \\
J045915.01$-$543412.6 & 16.05 & 16.45 & 1.73 & 18.00 & 1.94 & T6 & 10 & $-$56 & 64 & 26 & 44 & 18 & 968 & D23 \\
J051342.80$-$564957.1 & 15.46 & 15.14 & 1.51 & 17.18 & 1.71 & T6 & 26 & $-$38 & 134 & 15 & 34 & 22 & 1195 & S26 \\
J052940.43$-$465914.9 & 15.98 & 16.11 & 1.62 & 17.59 & 1.61 & T6 & 19 & 74 & 174 & 33 & 43 & 38 & 1020 & D23 \\
J055500.32$-$653747.5 & 16.07 & 15.98 & 2.23 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 8 & 73 & 299 & 35 & 45 & 65 & 968 & G12 \\
J071202.87$-$621001.8 & 15.11 & 15.07 & 1.53 & 16.82 & 1.71 & T6 & 40 & 30 & 198 & 18 & 29 & 27 & 1097 & S26 \\
J072058.51+381648.6 & 15.52 & 15.43 & 1.75 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 15 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 47 & 34 & $<$42 & 1155 & S26 \\
J074839.58+563627.8 & 15.71 & 15.44 & 1.64 & 17.50 & 1.79 & T6 & 19 & $-$223 & $-$124 & 36 & 38 & 46 & 996 & S26 \\
J090712.14+230731.3 & 15.44 & 15.49 & 1.52 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 13 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 166 & 33 & $<$87 & 1012 & S26 \\
J091558.53+254713.0 & 16.08 & 15.66 & 2.11 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 9 & 31 & $-$485 & 99 & 48 & 110 & 904 & Sim \\
J093016.98+604631.2 & 14.99 & 14.79 & 1.99 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 40 & $-$521 & $-$255 & 22 & 27 & 74 & 937 & G12,B24 \\
J093158.87$-$043547.3 & 15.02 & 14.97 & 1.59 & 16.79 & 1.77 & T6 & 14 & 137 & $-$426 & 19 & 27 & 58 & 1150 & B24 \\
J094056.33$-$220743.7 & 15.43 & 15.09 & 1.73 & 17.22 & 1.79 & T6 & 20 & $-$340 & $-$103 & 36 & 33 & 56 & 965 & K25 \\
J094917.06$-$334941.4 & 15.94 & 15.64 & 1.97 & 18.40 & 2.46 & T5 & 15 & 151 & $-$236 & 29 & 45 & 59 & 975 & S26 \\
J095855.00+540305.4 & 15.35 & 15.49 & 1.79 & 17.07 & 1.72 & T6 & 9 & $-$557 & $-$364 & 36 & 32 & 101 & 1068 & K25 \\
J100025.61$-$780618.0 & 15.49 & 15.56 & 1.51 & 17.54 & 2.05 & T6 & 10 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 24 & 34 & $<$18 & 1011 & S26 \\
J102747.96+830046.8 & 15.41 & 15.45 & 1.69 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 16 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 34 & 35 & $<$19 & 1200 & G12 \\
J104104.55+782854.1 & 15.00 & 14.96 & 1.61 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 16 & $-$318 & $-$153 & 27 & 27 & 45 & 1185 & K25 \\
J110146.04+312335.2 & 15.87 & 15.60 & 1.82 & 18.24 & 2.37 & T5 & 16 & 175 & $-$112 & 42 & 43 & 43 & 941 & S26 \\
J115656.19$-$031249.7 & 16.46 & 16.31 & 2.66 & 18.69 & 2.23 & T6--T7 & 6 & $-$284 & 14 & 45 & 53 & 72 & 1003 & S26 \\
J121019.23+033342.1 & 14.80 & 14.92 & 1.81 & 16.71 & 1.92 & T6 & 25 & 35 & 55 & 14 & 25 & 8 & 962 & Sim \\
J121647.19+364310.5 & 15.34 & 15.42 & 1.83 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 14 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 38 & 34 & $<$25 & 952 & S26 \\
J125247.68+522015.5 & 15.06 & 14.90 & 1.62 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 26 & 177 & $-$367 & 23 & 30 & 58 & 1103 & B24 \\
ULAS J130444.26+310112.3 & 16.32 & 16.31 & \multicolumn{1}{c}{--} & 18.79 & 2.47 & T5--T7 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 41 & 50 & $<$38 & 980 & Sim \\
J141045.69$-$184500.8 & 14.76 & 14.92 & 1.71 & 16.55 & 1.79 & T6 & 24 & $-$85 & $-$471 & 24 & 24 & 55 & 1244 & K25 \\
J141403.72$-$171531.1 & 15.37 & 15.47 & 1.61 & 17.46 & 2.09 & T5 & 16 & $-$362 & $-$200 & 24 & 34 & 67 & 1163 & K25 \\
ULAS J142007.60+021818.3 & 15.94 & 16.46 & \multicolumn{1}{c}{--} & 17.86 & 1.92 & T6 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 39 & 42 & $<$45 & 1004 & Sim \\
J150017.33+394328.9 & 16.03 & 16.15 & 1.69 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 13 & 133 & $-$331 & 79 & 47 & 79 & 1319 & S26 \\
J150950.62+701543.3 & 15.67 & 15.92 & 1.93 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 10 & $-$275 & 67 & 53 & 39 & 53 & 1044 & K25,G12 \\
J152544.49$-$274947.5 & 14.78 & 14.73 & 1.84 & 16.74 & 1.96 & T6 & 35 & 77 & 5 & 19 & 25 & 9 & 1089 & G12 \\
J154421.93$-$195453.6 & 15.69 & 15.42 & 1.88 & 17.92 & 2.23 & T6 & 15 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 27 & 37 & $<$19 & 1059 & S26 \\
J154802.28+565802.2 & 15.09 & 15.00 & 1.96 & 17.00 & 1.91 & T6 & 40 & $-$208 & 160 & 19 & 28 & 35 & 1007 & K25 \\
J161542.13+105557.8 & 15.54 & 15.41 & 1.95 & 17.62 & 2.07 & T6 & 15 & $-$290 & $-$104 & 25 & 35 & 51 & 899 & K25 \\
J170118.99+664230.1 & 16.21 & 16.63 & 2.69 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 7 & $-$225 & 25 & 50 & 51 & 54 & 1011 & S26 \\
J170259.75$-$090457.4 & 15.37 & 15.16 & 1.62 & 16.83 & 1.46 & T6 & 26 & $-$430 & $-$280 & 17 & 32 & 78 & 1141 & K25 \\
J171206.31+072415.1 & 15.87 & 16.28 & 1.77 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 56 & 41 & $<$39 & 966 & S26 \\
WISEA J172907.10$-$753017.0 & 15.49 & 15.51 & \multicolumn{1}{c}{--} & 17.80 & 2.32 & T5 & 13 & 93 & $-$183 & 36 & 36 & 35 & 1047 & Sim \\
J174508.95+244417.9 & 16.31 & 16.46 & 1.72 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 9 & $-$23 & $-$194 & 58 & 50 & 46 & 994 & S26 \\
J175132.21+714158.8 & 16.40 & 16.96 & 1.89 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 7 & $-$211 & $-$113 & 54 & 55 & 63 & 1077 & S26 \\
J185658.72+601349.1 & 15.88 & 15.78 & 2.05 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 12 & $-$213 & $-$731 & 34 & 41 & 147 & 987 & Sim \\
J191400.20+615931.4 & 14.84 & 14.90 & 1.63 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 36 & 82 & $-$76 & 21 & 25 & 13 & 993 & S26 \\
J191845.26$-$565828.8 & 15.06 & 15.10 & 1.70 & 17.35 & 2.29 & T6 & 23 & 46 & $-$241 & 20 & 28 & 32 & 932 & B24 \\
J193108.06+555515.0 & 16.36 & 16.72 & 1.99 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 100 & 54 & $<$109 & 1236 & S26 \\
J194101.59+542335.3 & 15.55 & 15.90 & 2.28 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5--T7 & 7 & $-$50 & $-$189 & 30 & 37 & 35 & 990 & Sim \\
J202427.87$-$511719.3 & 15.71 & 15.50 & 1.77 & 17.45 & 1.75 & T6 & 24 & 100 & $-$124 & 21 & 38 & 28 & 1108 & S26 \\
J205301.35$-$623104.0 & 14.93 & 14.80 & 1.88 & 16.78 & 1.85 & T6 & 25 & $-$80 & 239 & 17 & 26 & 31 & 1038 & B24,C19 \\
J205703.10$-$261550.0 & 16.04 & 16.31 & 2.60 & 18.33 & 2.28 & T6--T7 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 64 & 44 & $<$71 & 999 & S26 \\
J220544.94$-$125308.7 & 15.99 & 15.46 & 3.15 & 18.76 & 2.77 & T5 & 12 & $-$351 & $-$251 & 36 & 46 & 93 & 1308 & S26 \\
J220626.70$-$590049.9 & 16.30 & 16.12 & 2.05 & 18.59 & 2.28 & T6--T7 & 10 & 17 & 104 & 30 & 50 & 25 & 991 & D23 \\
J225156.09+392408.4 & 15.68 & 15.55 & 2.53 & 18.48 & 2.79 & T5 & 20 & $-$327 & $-$140 & 33 & 40 & 67 & 1088 & Sim \\
J230906.24$-$152344.7 & 15.64 & 15.20 & 2.06 & 17.53 & 1.89 & T6 & 21 & 426 & $-$207 & 38 & 37 & 82 & 1047 & K25 \\
J231728.89$-$670001.1 & 15.29 & 15.25 & 1.83 & 16.98 & 1.68 & T6 & 16 & 406 & $-$220 & 25 & 31 & 68 & 1101 & Sim \\
J233216.40$-$290025.3 & 16.00 & 16.16 & 2.61 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6--T7 & 11 & $-$64 & $-$301 & 57 & 43 & 63 & 862 & Sim \\
J233228.09$-$301831.8 & 15.35 & 15.50 & 1.74 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 13 & 562 & $-$464 & 48 & 32 & 110 & 1112 & K25 \\
J233736.51$-$820951.7 & 15.83 & 15.58 & 1.75 & 17.66 & 1.83 & T6 & 15 & 38 & $-$284 & 30 & 40 & 54 & 984 & K25 \\
J234340.82$-$470031.1 & 16.16 & 16.35 & 1.78 & 17.96 & 1.80 & T6 & 9 & $-$39 & $-$95 & 30 & 46 & 23 & 994 & D23,C19 \\
J235408.50$-$444025.7 & 15.55 & 15.40 & 2.01 & 17.41 & 1.86 & T6 & 12 & 212 & $-$142 & 26 & 35 & 42 & 988 & C19 \\
\addlinespace[2pt]
\multicolumn{15}{l}{\textit{T7--T8 (115)}}\\
J000016.28$-$461456.4 & 15.98 & 15.92 & 2.16 & 18.19 & 2.21 & T7 & 13 & 105 & $-$45 & 26 & 38 & 21 & 921 & C19 \\
J000110.82$-$093215.8 & 16.15 & 16.08 & 2.59 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 6 & 285 & $-$223 & 82 & 41 & 71 & 826 & Sim \\
J000604.71$-$190552.1 & 15.11 & 15.41 & 1.99 & 17.24 & 2.13 & T7 & 14 & 418 & $-$144 & 35 & 26 & 54 & 928 & K25 \\
J001447.26$-$015430.1 & 16.12 & 16.06 & 3.09 & 18.03 & 1.91 & T7 & 10 & $-$62 & $-$485 & 36 & 41 & 94 & 884 & D23 \\
WISEU J001908.31$-$094323.3 & 15.81 & 15.26 & \multicolumn{1}{c}{--} & 18.80 & 2.99 & T8 & 10 & $-$120 & $-$350 & 56 & 30 & 52 & 913 & Sim \\
J003244.18$-$730226.7 & 15.98 & 15.72 & 2.52 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 10 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 43 & 32 & $<$26 & 738 & S26 \\
J003631.37$-$642735.9 & 15.96 & 16.06 & 2.59 & 18.10 & 2.14 & T7 & 7 & 264 & 18 & 49 & 38 & 47 & 800 & Sim \\
J003800.36$-$562427.0 & 16.06 & 16.77 & 1.71 & 18.41 & 2.35 & T7 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 47 & 40 & $<$50 & 881 & C19,D23 \\
WISEA J004206.84$-$584023.9 & 15.59 & 15.61 & \multicolumn{1}{c}{--} & 18.01 & 2.42 & T8 & 13 & 120 & 11 & 38 & 27 & 15 & 848 & Sim \\
J010620.23$-$475015.0 & 16.16 & 16.13 & 2.08 & 18.13 & 1.97 & T6--T7 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 34 & 42 & $<$29 & 946 & C19,D23 \\
J010951.45+061301.3 & 16.04 & 16.15 & 3.40 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8--T9 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 69 & 33 & $<$53 & 719 & S26 \\
J012221.77$-$030145.4 & 16.19 & 16.18 & 1.69 & 18.17 & 1.97 & T8 & 6 & 111 & $-$128 & 41 & 35 & 28 & 855 & C19,D23 \\
J013002.44$-$305622.3 & 15.86 & 16.23 & 3.22 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 6 & 62 & $-$215 & 60 & 30 & 32 & 865 & S26 \\
J013244.63$-$215450.8 & 16.16 & 16.06 & 2.61 & 18.53 & 2.37 & T7 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 67 & 41 & $<$75 & 902 & S26 \\
J014251.04+170419.5 & 16.38 & 16.28 & 2.67 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 89 & 46 & $<$115 & 877 & S26 \\
WISEA J014603.23$-$261908.7 & 15.88 & 16.38 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 7 & 488 & $-$497 & 65 & 30 & 100 & 633 & Sim \\
J015405.20$-$553009.7 & 16.19 & 16.49 & 2.20 & 18.14 & 1.96 & T7 & 6 & 272 & $-$46 & 36 & 42 & 55 & 894 & C19,D23 \\
J015902.84$-$193342.4 & 16.11 & 16.38 & 2.24 & 18.86 & 2.76 & T7 & 6 & 40 & $-$350 & 90 & 40 & 68 & 747 & S26 \\
J015917.84$-$525634.9 & 15.68 & 16.12 & 2.49 & 18.50 & 2.82 & T8 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 50 & 28 & $<$32 & 832 & S26 \\
J020938.74+180427.6 & 16.07 & 16.73 & 2.75 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 4 & 413 & $-$239 & 65 & 33 & 75 & 756 & Sim \\
J021243.67+253757.4 & 15.28 & 15.72 & 2.16 & 18.06 & 2.78 & T7 & 15 & $-$80 & $-$46 & 26 & 28 & 12 & 801 & S26 \\
J021442.51$-$664422.4 & 15.70 & 15.60 & 2.42 & 17.93 & 2.23 & T7 & 20 & 128 & 44 & 35 & 34 & 22 & 813 & S26 \\
J021717.05$-$610529.6 & 16.25 & 16.64 & 2.07 & 18.74 & 2.48 & T7 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 40 & 43 & $<$34 & 799 & S26 \\
J022122.43$-$564125.0 & 15.81 & 15.78 & 2.53 & 18.78 & 2.97 & T8 & 13 & 237 & 133 & 34 & 30 & 38 & 763 & Sim \\
J022631.77$-$203440.2 & 16.26 & 16.30 & 2.49 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 8 & $-$331 & $-$495 & 70 & 36 & 102 & 856 & Sim \\
J024049.29+300057.2 & 15.10 & 15.12 & 1.90 & 17.71 & 2.61 & T7 & 17 & 290 & $-$160 & 27 & 25 & 40 & 934 & G12,B24 \\
J024357.66$-$180846.6 & 15.40 & 15.46 & 2.53 & 18.05 & 2.66 & T7 & 9 & 169 & 78 & 38 & 29 & 26 & 966 & S26 \\
J025119.41+071240.0 & 16.02 & 16.11 & 2.44 & 18.45 & 2.43 & T7 & 8 & 99 & 151 & 31 & 39 & 33 & 813 & S26 \\
J025325.28$-$305914.8 & 16.26 & 16.27 & 2.36 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 6 & 246 & $-$148 & 56 & 36 & 49 & 794 & S26 \\
J025747.92$-$205602.3 & 15.69 & 16.01 & 2.67 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 10 & 55 & 254 & 52 & 33 & 41 & 850 & Sim \\
J030651.26+224000.8 & 15.75 & 15.77 & 2.47 & 18.32 & 2.57 & T7 & 10 & 72 & $-$244 & 34 & 34 & 41 & 803 & S26 \\
J032549.84$-$443233.6 & 14.98 & 14.96 & 2.41 & 18.49 & 3.51 & T8 & 21 & $-$89 & 2 & 22 & 20 & 8 & 796 & G12 \\
WISEA J032600.28+421056.8 & 15.29 & 15.41 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 17 & 237 & 360 & 37 & 23 & 47 & 852 & Sim \\
J034101.48$-$324807.8 & 15.86 & 15.74 & 2.31 & 19.41 & 3.55 & T8 & 11 & $-$253 & $-$177 & 47 & 30 & 44 & 808 & S26 \\
J035410.03$-$572104.6 & 16.23 & 16.57 & 2.12 & 19.04 & 2.81 & T7--T8 & 4 & $-$3 & $-$160 & 53 & 43 & 32 & 884 & Sim \\
J040539.04$-$261807.3 & 16.16 & 16.50 & 2.11 & 18.58 & 2.42 & T7 & 9 & $-$184 & $-$42 & 58 & 42 & 37 & 985 & S26 \\
J042250.68+734537.9 & 15.66 & 15.64 & 2.08 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 14 & 64 & 103 & 34 & 33 & 19 & 777 & S26 \\
J042929.66$-$443926.7 & 15.54 & 15.71 & 2.48 & 17.92 & 2.38 & T8 & 14 & 125 & 31 & 30 & 26 & 16 & 843 & S26 \\
J043933.59$-$454808.0 & 15.25 & 15.05 & 2.41 & 17.47 & 2.22 & T8 & 22 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 18 & 23 & $<$10 & 846 & G12,C19 \\
J045646.17$-$530953.7 & 16.11 & 15.81 & 2.43 & 18.71 & 2.60 & T8 & 13 & 328 & $-$417 & 30 & 34 & 85 & 861 & S26,K25 \\
J051201.15+620241.5 & 15.21 & 15.04 & 2.79 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 16 & 55 & $-$95 & 34 & 22 & 12 & 751 & G12 \\
J051859.64$-$544901.8 & 15.91 & 16.09 & 2.76 & 18.56 & 2.66 & T7 & 7 & 47 & 189 & 24 & 37 & 34 & 925 & Sim \\
J052907.78$-$832740.9 & 16.00 & 16.01 & 2.23 & 19.08 & 3.08 & T8 & 6 & 108 & $-$44 & 35 & 32 & 18 & 773 & S26 \\
J053804.52$-$604826.4 & 16.00 & 15.73 & 2.29 & 18.81 & 2.81 & T8 & 8 & 161 & $-$121 & 29 & 32 & 31 & 825 & S26 \\
J062724.95$-$181801.1 & 16.00 & 15.70 & 2.46 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8--T9 & 9 & 196 & $-$275 & 49 & 32 & 52 & 773 & S26 \\
J062742.29$-$215908.7 & 15.92 & 16.24 & 3.67 & 18.99 & 3.07 & T7 & 5 & $-$30 & $-$273 & 81 & 37 & 48 & 833 & Sim \\
WISE J062842.71$-$805725.0 & 15.31 & 15.20 & \multicolumn{1}{c}{--} & 18.84 & 3.53 & T8 & 17 & 141 & $-$461 & 23 & 23 & 54 & 699 & Sim \\
J063018.23$-$371734.3 & 15.08 & 14.99 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 19 & 33 & 284 & 30 & 25 & 34 & 824 & Sim \\
J064952.51+593801.5 & 14.81 & 14.74 & 1.70 & 16.91 & 2.10 & T6--T7 & 28 & 26 & $-$306 & 19 & 22 & 32 & 870 & K25 \\
J073508.24+324559.1 & 16.28 & 16.26 & 2.87 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 7 & $-$35 & $-$252 & 74 & 44 & 53 & 823 & S26 \\
J075534.96+175805.7 & 16.12 & 15.89 & 2.68 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 96 & 41 & $<$107 & 924 & S26 \\
J075648.34$-$600130.9 & 14.99 & 15.03 & \multicolumn{1}{c}{--} & 17.85 & 2.86 & T7 & 7 & 346 & $-$601 & 16 & 24 & 80 & 777 & Sim \\
J080008.17+161026.2 & 15.59 & 15.34 & 2.29 & 17.92 & 2.33 & T8 & 10 & 150 & $-$316 & 41 & 27 & 44 & 768 & B24 \\
J084148.97+625814.6 & 14.98 & 14.76 & 1.96 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 18 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 27 & 20 & $<$9 & 798 & G12 \\
J084726.55+233558.0 & 15.67 & 15.79 & 2.18 & 18.00 & 2.34 & T7 & 9 & 115 & $-$190 & 42 & 33 & 35 & 856 & Sim \\
J091002.15+471704.0 & 15.76 & 15.74 & 2.37 & 18.65 & 2.89 & T8 & 9 & $-$195 & $-$159 & 47 & 29 & 34 & 571 & S26 \\
J092318.28+774324.6 & 15.94 & 15.90 & 2.57 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 3 & 239 & $-$72 & 48 & 31 & 37 & 773 & S26 \\
J093111.01+232501.2 & 15.76 & 16.23 & 3.02 & 18.53 & 2.77 & T7 & 9 & $-$330 & $-$460 & 41 & 34 & 93 & 779 & Sim \\
J094641.48$-$083945.4 & 14.97 & 14.75 & 1.88 & 17.37 & 2.40 & T8 & 23 & $-$300 & 34 & 16 & 20 & 29 & 707 & K25,G12 \\
J101017.43$-$242300.4 & 15.88 & 16.13 & 2.18 & 18.10 & 2.22 & T7 & 8 & $-$192 & $-$35 & 53 & 36 & 34 & 866 & Sim \\
J101655.24$-$302846.1 & 16.00 & 15.85 & 2.66 & 18.83 & 2.82 & T8 & 7 & $-$643 & 457 & 34 & 32 & 120 & 651 & S26 \\
J103139.74$-$244733.1 & 16.28 & 16.56 & 2.90 & 18.33 & 2.05 & T7 & 7 & $-$601 & $-$66 & 61 & 44 & 126 & 699 & S26 \\
WISEA J105349.41$-$460241.2 & 15.28 & 15.28 & \multicolumn{1}{c}{--} & 18.58 & 3.31 & T8 & 13 & $-$644 & 279 & 23 & 23 & 77 & 817 & Sim \\
J112146.96+462135.6 & 15.26 & 14.97 & 2.43 & 18.08 & 2.82 & T8 & 22 & 131 & $-$192 & 22 & 23 & 25 & 942 & S26 \\
J112504.77$-$020231.0 & 15.90 & 15.88 & 2.11 & 18.08 & 2.18 & T7 & 9 & $-$230 & $-$285 & 37 & 37 & 64 & 985 & S26 \\
J114235.78$-$125815.7 & 15.15 & 15.00 & 1.67 & 17.46 & 2.30 & T8 & 20 & $-$270 & $-$75 & 18 & 22 & 29 & 748 & B24 \\
J115016.18$-$310908.0 & 15.19 & 15.13 & 2.53 & 17.30 & 2.11 & T7 & 17 & $-$319 & $-$138 & 28 & 27 & 44 & 926 & K25 \\
WISEA J115917.89+671704.2 & 16.07 & 16.58 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 5 & $-$708 & $-$449 & 90 & 33 & 132 & 786 & Sim \\
J122010.00+281431.1 & 15.91 & 16.05 & 2.29 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 7 & $-$293 & $-$190 & 47 & 31 & 51 & 721 & Sim \\
J122742.08+530309.2 & 16.47 & 16.83 & 2.04 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7--T8 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 84 & 40 & $<$80 & 876 & S26 \\
J123056.33$-$385422.1 & 16.15 & 16.57 & 3.05 & 19.60 & 3.45 & T8 & 4 & 8 & $-$226 & 42 & 34 & 37 & 849 & S26 \\
J124150.61$-$202824.8 & 16.11 & 16.81 & 2.22 & 18.63 & 2.51 & T7 & 5 & $-$330 & $-$143 & 75 & 41 & 69 & 826 & S26 \\
J125933.55+560059.2 & 16.10 & 15.90 & 2.37 & 18.88 & 2.78 & T8 & 7 & $-$372 & 339 & 45 & 34 & 80 & 643 & K25 \\
J131221.93$-$310846.0 & 15.84 & 16.02 & 2.46 & 18.71 & 2.88 & T8 & 7 & $-$362 & $-$267 & 41 & 30 & 64 & 782 & Sim \\
J131350.88$-$440352.5 & 15.93 & 16.08 & 3.43 & 18.35 & 2.42 & T8 & 6 & $-$501 & $-$165 & 23 & 31 & 78 & 811 & Sim \\
J132843.45+490255.6 & 16.33 & 16.93 & 2.72 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 4 & $-$243 & $-$102 & 66 & 37 & 47 & 562 & S26 \\
J132948.09$-$021346.1 & 16.12 & 16.73 & 2.29 & 18.93 & 2.81 & T7 & 7 & $-$209 & $-$58 & 45 & 41 & 42 & 971 & S26 \\
J133053.00$-$135919.1 & 15.37 & 15.36 & 1.95 & 17.52 & 2.15 & T7 & 13 & $-$349 & $-$273 & 24 & 29 & 61 & 986 & K25 \\
J134143.82+574112.3 & 15.54 & 15.37 & 2.64 & 18.51 & 2.97 & T8 & 14 & $-$137 & $-$133 & 36 & 26 & 24 & 801 & Sim \\
ULAS J134926.40+234045.9 & 16.21 & 16.40 & \multicolumn{1}{c}{--} & 18.77 & 2.55 & T7--T8 & 6 & 229 & $-$107 & 45 & 43 & 51 & 859 & Sim \\
J141127.70$-$481153.4 & 14.36 & 14.26 & \multicolumn{1}{c}{--} & 16.79 & 2.44 & T7 & 13 & $-$333 & $-$328 & 15 & 18 & 40 & 972 & Sim \\
J145100.98+562513.7 & 15.16 & 15.00 & 2.33 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 15 & $-$390 & 152 & 26 & 22 & 43 & 819 & B24 \\
J145540.52+424812.0 & 15.58 & 15.56 & 2.16 & 17.71 & 2.13 & T7 & 10 & $-$459 & 290 & 26 & 32 & 82 & 921 & K25 \\
J150839.18+215000.9 & 14.99 & 14.76 & 2.07 & 17.03 & 2.04 & T7 & 26 & $-$289 & 113 & 21 & 24 & 36 & 901 & G12 \\
J151650.68+120153.3 & 16.21 & 15.81 & 3.32 & 20.11 & 3.90 & T8 & 7 & 122 & $-$314 & 30 & 35 & 57 & 703 & S26 \\
J152424.84+460452.9 & 15.54 & 15.53 & 2.03 & 18.19 & 2.65 & T8 & 12 & 15 & 266 & 29 & 26 & 33 & 888 & G12 \\
J153318.94+134637.0 & 16.24 & 16.90 & 2.39 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 64 & 43 & $<$55 & 821 & S26 \\
J153503.95$-$024709.6 & 16.25 & 16.53 & 2.26 & 18.52 & 2.27 & T7 & 5 & $-$168 & $-$293 & 73 & 43 & 69 & 852 & S26 \\
J153901.10+245941.9 & 15.84 & 15.89 & 2.08 & 19.77 & 3.93 & T8 & 8 & 38 & $-$168 & 55 & 30 & 24 & 770 & S26 \\
J161023.58+141113.6 & 15.81 & 15.85 & 1.91 & 18.07 & 2.26 & T7 & 14 & $-$48 & $-$239 & 29 & 35 & 41 & 907 & S26 \\
J162225.90+370118.2 & 16.15 & 16.31 & 2.53 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 8 & $-$416 & $-$418 & 69 & 34 & 96 & 810 & Sim \\
J162505.81$-$263539.1 & 16.03 & 15.84 & 2.32 & 18.24 & 2.21 & T7--T8 & 7 & $-$165 & $-$82 & 47 & 33 & 28 & 729 & S26 \\
J162535.19+830635.6 & 15.30 & 14.87 & 2.47 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 20 & 247 & 211 & 31 & 23 & 36 & 887 & B24 \\
J165902.62+274748.4 & 16.06 & 16.26 & 3.08 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 9 & $-$146 & 87 & 52 & 33 & 27 & 836 & Sim \\
J173146.66+204150.9 & 15.64 & 15.62 & 2.25 & 18.17 & 2.53 & T8 & 13 & 93 & $-$98 & 23 & 27 & 18 & 766 & S26 \\
J175800.46+555322.7 & 16.21 & 16.29 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 35 & \multicolumn{1}{c}{--} & 745 & Sim \\
J184446.23+321432.5 & 16.28 & 16.95 & 3.62 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 5 & $-$386 & $-$59 & 71 & 44 & 81 & 932 & S26 \\
WISEP J195550.11$-$441514.2 & 15.02 & 14.96 & \multicolumn{1}{c}{--} & 17.41 & 2.38 & T7 & 23 & 915 & $-$470 & 15 & 25 & 120 & 971 & Sim \\
J201013.08$-$501407.2 & 15.85 & 15.83 & 2.35 & 18.57 & 2.72 & T8 & 12 & 39 & $-$176 & 33 & 30 & 26 & 682 & S26 \\
J201817.07$-$641941.8 & 15.64 & 15.53 & 1.70 & 18.73 & 3.09 & T8 & 10 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 43 & 27 & $<$29 & 798 & S26 \\
J204331.57+215556.1 & 15.19 & 15.12 & 2.57 & 17.74 & 2.55 & T7 & 13 & 160 & $-$94 & 23 & 27 & 23 & 943 & Sim \\
J210733.23$-$622313.5 & 15.32 & 15.10 & 2.12 & 17.47 & 2.15 & T7 & 14 & 77 & $-$470 & 21 & 28 & 64 & 870 & K25,C19 \\
J212409.10$-$142554.2 & 15.99 & 15.99 & 2.59 & 18.24 & 2.25 & T8 & 10 & 314 & $-$129 & 39 & 32 & 51 & 645 & S26 \\
J214706.01$-$540407.6 & 15.38 & 15.35 & 2.72 & 17.26 & 1.88 & T7 & 11 & 714 & $-$505 & 20 & 29 & 120 & 891 & K25 \\
J215005.16$-$814447.8 & 16.43 & 17.31 & 2.25 & 19.19 & 2.77 & T6--T7 & 4 & 209 & $-$238 & 84 & 47 & 70 & 904 & S26 \\
J220134.02$-$041609.5 & 15.27 & 15.09 & 1.90 & 17.17 & 1.90 & T7 & 19 & 491 & 384 & 19 & 28 & 82 & 827 & B24 \\
J220705.28$-$520049.4 & 16.16 & 16.16 & 2.54 & 18.76 & 2.61 & T8 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 39 & 35 & $<$28 & 755 & S26 \\
J221047.23+220254.8 & 16.48 & 16.51 & 2.31 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 6 & 144 & $-$193 & 70 & 40 & 46 & 777 & S26 \\
J222035.46$-$810322.8 & 16.02 & 16.10 & 2.62 & 18.55 & 2.53 & T7--T8 & 9 & 274 & $-$249 & 39 & 39 & 68 & 863 & Sim \\
J224158.81+350220.1 & 16.27 & 16.40 & 2.05 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 6 & 256 & 158 & 52 & 36 & 52 & 748 & S26 \\
J225625.60$-$273812.7 & 15.28 & 15.65 & 2.26 & 17.65 & 2.37 & T7 & 9 & 270 & $-$172 & 37 & 28 & 42 & 863 & K25 \\
J230252.77$-$131458.0 & 15.55 & 15.34 & 2.27 & 17.43 & 1.88 & T7 & 12 & 28 & $-$449 & 22 & 31 & 67 & 909 & B24 \\
J231114.49+135148.3 & 15.98 & 15.89 & 3.15 & 18.67 & 2.69 & T7 & 9 & $-$231 & $-$73 & 28 & 38 & 44 & 972 & Sim \\
J235130.48$-$185800.5 & 15.48 & 15.88 & 2.32 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 11 & 489 & $-$76 & 50 & 25 & 60 & 732 & Sim \\
J235946.74$-$393520.1 & 16.33 & 15.99 & 1.62 & 18.66 & 2.33 & T7 & 12 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 56 & 45 & $<$64 & 847 & S26 \\
\addlinespace[2pt]
\multicolumn{15}{l}{\textit{T9 (48)}}\\
WISEA J002810.59+521853.1 & 15.62 & 15.61 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 10 & $-$2 & $-$429 & 36 & 23 & 47 & 736 & Sim \\
WISEA J010116.12$-$520629.8 & 15.83 & 15.75 & \multicolumn{1}{c}{--} & 19.96 & 4.13 & T9 & 6 & 673 & 221 & 37 & 25 & 85 & 566 & Sim \\
WISEA J012057.06$-$764216.4 & 15.85 & 15.89 & \multicolumn{1}{c}{--} & 19.10 & 3.25 & T9 & 9 & 240 & 308 & 43 & 26 & 47 & 654 & Sim \\
WISEA J013217.78$-$581825.9 & 15.74 & 15.83 & \multicolumn{1}{c}{--} & 19.59 & 3.85 & T9 & 11 & 483 & $-$74 & 42 & 24 & 56 & 510 & Sim \\
WISEA J015507.35$-$421635.7 & 16.25 & 16.60 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 4 & 395 & $-$9 & 65 & 31 & 58 & 509 & Sim \\
J020448.71+221404.3 & 15.59 & 15.19 & 2.64 & 18.66 & 3.07 & T9 & 15 & $-$180 & $-$133 & 31 & 23 & 24 & 692 & S26 \\
J022513.28+154854.8 & 15.62 & 15.66 & 3.42 & 19.16 & 3.54 & T9 & 8 & 280 & 100 & 40 & 23 & 33 & 790 & Sim \\
J034514.80+173527.4 & 15.61 & 15.34 & 2.72 & 19.05 & 3.44 & T9 & 8 & 290 & $-$29 & 39 & 23 & 32 & 653 & Sim \\
J040106.71+085748.2 & 15.84 & 15.91 & 3.59 & 19.47 & 3.63 & T9 & 8 & 241 & $-$216 & 48 & 26 & 39 & 681 & Sim \\
WISEA J042236.95$-$044203.5 & 16.02 & 15.87 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 7 & 1081 & $-$728 & 74 & 28 & 171 & 517 & Sim \\
J044719.53+202156.0 & 15.70 & 15.69 & 2.15 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 9 & 153 & $-$521 & 66 & 24 & 62 & 667 & Sim \\
J045456.23$-$742522.6 & 15.60 & 15.67 & 2.99 & 18.14 & 2.54 & T9 & 8 & $-$169 & $-$642 & 33 & 23 & 72 & 741 & K25 \\
CWISEP J063428.10+504925.9 & 15.89 & 16.49 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y0 & 4 & 178 & $-$1153 & 87 & 26 & 144 & 478 & Sim \\
WISEA J064503.72+524054.1 & 15.10 & 15.09 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 13 & $-$363 & $-$917 & 37 & 18 & 85 & 570 & Sim \\
WISEA J065113.90$-$835502.6 & 15.62 & 15.48 & \multicolumn{1}{c}{--} & 19.39 & 3.76 & T9 & 11 & $-$152 & 243 & 32 & 23 & 31 & 758 & Sim \\
J071705.85$-$580823.3 & 15.28 & 15.27 & 1.92 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 12 & 83 & 533 & 25 & 20 & 50 & 631 & K25,G12 \\
J072703.47+312120.5 & 15.49 & 15.70 & 3.19 & 18.84 & 3.35 & T9 & 8 & $-$165 & $-$71 & 44 & 22 & 18 & 530 & S26 \\
J072832.39+795015.9 & 14.27 & 14.36 & 2.50 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 31 & $-$73 & $-$22 & 17 & 12 & 4 & 526 & G12 \\
J093236.62$-$180029.4 & 15.93 & 15.75 & 3.14 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 5 & $-$404 & $-$190 & 75 & 27 & 56 & 596 & Sim \\
J104655.21+591040.9 & 16.05 & 16.03 & 2.87 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 63 & 28 & $<$42 & 565 & S26 \\
J121143.40+175245.4 & 15.93 & 15.96 & 2.33 & 18.92 & 2.99 & T8--T9 & 7 & $-$312 & $-$40 & 33 & 27 & 40 & 607 & S26 \\
J125601.58+592005.4 & 16.33 & 16.50 & 3.53 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 167 & 32 & $<$139 & 669 & S26 \\
J130255.55+191145.3 & 15.71 & 15.62 & 2.64 & 18.63 & 2.93 & T9 & 8 & 88 & $-$187 & 36 & 24 & 23 & 635 & Sim \\
J130710.33+414840.1 & 15.73 & 15.50 & 2.68 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 13 & 92 & 175 & 59 & 24 & 23 & 674 & S26 \\
J131101.99+312108.1 & 15.75 & 15.49 & 2.95 & 19.64 & 3.89 & T9 & 12 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 28 & 24 & $<$13 & 678 & Sim \\
CWISEP J135937.65$-$435226.9 & 16.05 & 16.09 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 9 & $-$369 & $-$252 & 55 & 28 & 59 & 530 & Sim \\
J140048.92+253759.8 & 15.76 & 15.44 & 2.70 & 18.91 & 3.15 & T9 & 10 & $-$685 & $-$120 & 41 & 25 & 81 & 725 & K25 \\
J141206.81+234412.5 & 16.45 & 16.52 & 2.23 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8--T9 & 4 & $-$558 & 47 & 83 & 34 & 89 & 723 & Sim \\
J142114.60$-$050757.7 & 15.88 & 15.50 & 2.17 & 18.69 & 2.81 & T9 & 6 & $-$435 & $-$72 & 35 & 26 & 54 & 782 & S26 \\
J143225.99+565825.1 & 16.49 & 16.20 & 2.11 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 5 & $-$640 & $-$331 & 79 & 34 & 117 & 784 & S26 \\
WISEA J151620.39+721745.4 & 16.11 & 16.18 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 9 & $-$330 & 642 & 61 & 29 & 99 & 688 & Sim \\
J153143.38$-$330657.3 & 14.99 & 14.92 & \multicolumn{1}{c}{--} & 18.58 & 3.58 & T9 & 12 & $-$64 & $-$380 & 27 & 17 & 32 & 719 & Sim \\
WISEAR J154025.77$-$113940.8 & 15.99 & 16.37 & \multicolumn{1}{c}{--} & 19.57 & 3.58 & T9 & 6 & $-$826 & $-$391 & 37 & 27 & 118 & 673 & Sim \\
J160311.67$-$104621.8 & 15.91 & 15.62 & 2.31 & 19.18 & 3.27 & T9 & 10 & 535 & $-$687 & 32 & 26 & 108 & 601 & Sim \\
WISEA J163932.75+184049.4 & 15.48 & 15.34 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 14 & $-$550 & 45 & 42 & 22 & 57 & 542 & Sim \\
J165359.67+214457.1 & 16.23 & 16.91 & 3.42 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y0 & 3 & $-$113 & $-$338 & 67 & 31 & 52 & 523 & Sim \\
WISEA J171331.68+245000.9 & 16.00 & 15.85 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 11 & $-$269 & 233 & 50 & 27 & 46 & 691 & Sim \\
J175502.15+502858.0 & 16.14 & 15.87 & 2.45 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 7 & 185 & $-$449 & 41 & 29 & 67 & 634 & K25 \\
WISEA J181849.59$-$470146.9 & 14.96 & 14.99 & \multicolumn{1}{c}{--} & 19.80 & 4.85 & T9 & 10 & 3 & $-$542 & 27 & 17 & 44 & 577 & Sim \\
J194201.42+534830.5 & 15.82 & 15.72 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 6 & $-$131 & $-$296 & 39 & 25 & 39 & 572 & Sim \\
CWISEP J203821.53$-$064930.9 & 15.96 & 15.84 & \multicolumn{1}{c}{--} & 19.35 & 3.39 & T7--T9 & 4 & $-$165 & $-$263 & 49 & 27 & 40 & 685 & Sim \\
J205909.13+024105.0 & 15.60 & 15.48 & 2.18 & 19.09 & 3.49 & T9 & 10 & 553 & $-$607 & 34 & 23 & 89 & 640 & Sim \\
WISEA J212510.91$-$730758.8 & 15.60 & 15.53 & \multicolumn{1}{c}{--} & 18.76 & 3.17 & T9 & 10 & 373 & $-$432 & 35 & 23 & 62 & 657 & Sim \\
CWISEP J213930.45+042721.6 & 15.84 & 16.02 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 7 & 29 & $-$573 & 78 & 26 & 69 & 519 & Sim \\
J223405.80+041910.1 & 15.63 & 15.63 & 2.38 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 11 & 203 & $-$169 & 47 & 23 & 29 & 513 & S26 \\
J223619.17$-$501604.4 & 15.90 & 15.82 & 3.30 & 19.39 & 3.49 & T9 & 6 & 32 & $-$167 & 38 & 26 & 21 & 550 & S26 \\
J225023.52$-$001606.9 & 15.78 & 15.67 & 3.45 & 19.07 & 3.29 & T9 & 11 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 33 & 25 & $<$22 & 604 & Sim \\
J235548.08+380439.3 & 16.07 & 16.15 & 3.37 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y0 & 3 & 688 & $-$26 & 114 & 28 & 92 & 523 & Sim \\
\addlinespace[2pt]
\multicolumn{15}{l}{\textit{Y (31)}}\\
J001146.08$-$471306.6 & 16.07 & 15.80 & 2.74 & 19.35 & 3.29 & Y pec & 6 & 279 & $-$54 & 46 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 548 & Sim \\
WISEU J004851.21+250814.9 & 15.04 & 14.83 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 14 & 938 & $-$681 & 30 & 13 & 72 & 488 & Sim \\
CWISEP J010527.69$-$783419.3 & 15.12 & 15.18 & \multicolumn{1}{c}{--} & 19.72 & 4.60 & T9--Y & 9 & 203 & $-$63 & 25 & 14 & 14 & 486 & Sim \\
J025232.55+354358.1 & 15.78 & 15.77 & 2.10 & 19.49 & 3.71 & T9--Y & 6 & 265 & $-$337 & 71 & 18 & 38 & 504 & S26 \\
WISEA J025756.40$-$265528.8 & 16.09 & 15.94 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 5 & 515 & 24 & 67 & 21 & 52 & 493 & Sim \\
J032809.84$-$700025.0 & 16.15 & 16.00 & 3.00 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 4 & 100 & 374 & 58 & 16 & 30 & 383 & Sim \\
CWISEP J040235.55$-$265145.4 & 15.58 & 15.62 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 6 & 881 & $-$682 & 56 & 13 & 66 & 352 & Sim \\
J062038.10$-$295024.3 & 16.26 & 16.42 & 3.00 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 4 & $-$203 & $-$133 & 65 & 23 & 27 & 445 & S26 \\
J063558.52$-$322549.4 & 15.51 & 15.57 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 7 & $-$343 & $-$468 & 48 & 12 & 33 & 447 & Sim \\
WISEA J075438.20+090044.9 & 15.81 & 16.04 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 6 & 182 & $-$250 & 77 & 19 & 27 & 532 & Sim \\
WISEA J080622.22$-$082046.5 & 15.47 & 15.34 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 3 & 262 & $-$1245 & 57 & 12 & 72 & 430 & Sim \\
CWISEP J085938.95+534908.7 & 16.01 & 16.25 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 4 & $-$190 & $-$408 & 77 & 15 & 33 & 425 & Sim \\
CWISEP J093852.89+063440.6 & 15.88 & 15.84 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 5 & 442 & $-$702 & 90 & 14 & 57 & 394 & Sim \\
CWISEP J094005.50+523359.2 & 15.91 & 15.72 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 5 & $-$251 & $-$435 & 76 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 356 & Sim \\
CWISEP J102201.27+145520.2 & 15.77 & 16.00 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 4 & $-$552 & $-$194 & 80 & 18 & 51 & 376 & Sim \\
J110021.02+094652.7 & 15.71 & 15.98 & 2.49 & 19.33 & 3.61 & T9--Y & 5 & $-$655 & $-$173 & 35 & 18 & 58 & 418 & Sim \\
J114242.82+190316.8 & 16.30 & 16.12 & 2.77 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 5 & 159 & $-$352 & 73 & 23 & 43 & 516 & S26 \\
WISEA J125721.01+715349.3 & 16.07 & 16.14 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 7 & $-$942 & 63 & 74 & 16 & 70 & 408 & Sim \\
CWISEP J135336.29$-$003756.6 & 15.48 & 15.96 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 7 & $-$525 & $-$370 & 44 & 16 & 49 & 582 & Sim \\
WISEA J143422.31$-$083934.2 & 16.02 & 16.55 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 8 & 378 & $-$406 & 63 & 21 & 54 & 404 & Sim \\
CWISEP J153859.39+482659.1 & 15.74 & 15.70 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 6 & 105 & $-$395 & 42 & 18 & 35 & 542 & Sim \\
J162509.38$-$102829.6 & 15.64 & 15.68 & 2.36 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 9 & $-$161 & $-$519 & 49 & 17 & 44 & 448 & S26 \\
WISEA J162852.64+160421.0 & 15.92 & 15.79 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 8 & $-$13 & $-$979 & 47 & 20 & 91 & 500 & Sim \\
J181134.99+752144.7 & 16.28 & 16.58 & 2.67 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 3 & $-$236 & 282 & 59 & 17 & 30 & 403 & S26 \\
J194325.28$-$212243.1 & 16.25 & 15.98 & 3.12 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 4 & $-$142 & $-$428 & 75 & 23 & 49 & 442 & S26 \\
WISE J201748.72$-$342102.5 & 14.96 & 14.91 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 17 & 163 & 276 & 26 & 13 & 19 & 466 & Sim \\
J205339.77$-$211406.9 & 16.42 & 16.77 & 2.81 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 3 & 357 & $-$215 & 87 & 25 & 49 & 382 & S26 \\
CWISEP J210007.87$-$293139.8 & 15.89 & 16.31 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 4 & 466 & $-$80 & 77 & 19 & 43 & 439 & Sim \\
WISEAR J220746.67$-$503631.7 & 16.01 & 16.20 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 5 & 26 & $-$1440 & 83 & 21 & 140 & 537 & Sim \\
WISEA J235456.63$-$481440.1 & 15.96 & 15.94 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 6 & 383 & $-$202 & 64 & 20 & 41 & 454 & Sim \\
CWISEP J235644.78$-$481456.3 & 16.07 & 15.98 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 5 & 966 & $-$124 & 106 & 16 & 72 & 415 & Sim \\
\addlinespace[2pt]
\end{longtable}

\setlength{\tabcolsep}{3.2pt}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{lcccccccccc}
\caption{Tentative T and Y dwarfs, kept separate from the Detections and not used in any statistic; their types are uncertain, so no distance, tangential velocity or temperature is given.}\label{tab:fulltent}\\
\toprule
Designation (CWISE) & \multicolumn{1}{c}{$W2$} & \multicolumn{1}{c}{$W2_{\rm SX}$} & \multicolumn{1}{c}{$W1{-}W2$} & \multicolumn{1}{c}{$J$} & \multicolumn{1}{c}{$J{-}W2$} & \multicolumn{1}{c}{SpT} & \multicolumn{1}{c}{S/N} & \multicolumn{1}{c}{$\mu_{\alpha}^{*}$} & \multicolumn{1}{c}{$\mu_{\delta}$} & \multicolumn{1}{c}{$\sigma_\mu$} \\
 & \multicolumn{5}{c}{(mag)} & & & \multicolumn{3}{c}{(mas\,yr$^{-1}$)} \\
\midrule\endfirsthead
\caption{continued.}\\ \toprule
Designation (CWISE) & \multicolumn{1}{c}{$W2$} & \multicolumn{1}{c}{$W2_{\rm SX}$} & \multicolumn{1}{c}{$W1{-}W2$} & \multicolumn{1}{c}{$J$} & \multicolumn{1}{c}{$J{-}W2$} & \multicolumn{1}{c}{SpT} & \multicolumn{1}{c}{S/N} & \multicolumn{1}{c}{$\mu_{\alpha}^{*}$} & \multicolumn{1}{c}{$\mu_{\delta}$} & \multicolumn{1}{c}{$\sigma_\mu$} \\
 & \multicolumn{5}{c}{(mag)} & & & \multicolumn{3}{c}{(mas\,yr$^{-1}$)} \\
\midrule\endhead
\bottomrule\endfoot
\multicolumn{11}{l}{\textit{T4 (best fit) (12)}}\\
J044026.12+182328.5 & 16.29 & 16.99 & 2.06 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T4 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 124 \\
J063652.72+451024.9 & 16.11 & 16.07 & 2.41 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T4 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 101 \\
J064628.29$-$401834.9 & 16.31 & 16.49 & 2.55 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T4 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 81 \\
J070539.37+235120.6 & 16.21 & 16.94 & 2.29 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T4 & 5 & $-$44 & $-$324 & 85 \\
J101301.79+303824.3 & 16.48 & 17.26 & 1.62 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T4 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 114 \\
J102750.89$-$410151.9 & 16.14 & 15.51 & 2.95 & 18.06 & 1.91 & T4 & 15 & $-$3 & $-$85 & 24 \\
J113100.97$-$481650.2 & 16.23 & 16.98 & 1.66 & 18.58 & 2.35 & T4--T5 & 5 & 48 & 132 & 40 \\
J114204.23$-$182148.5 & 16.24 & 16.39 & 1.51 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T4 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 196 \\
J121441.02$-$120744.6 & 16.49 & 17.47 & 1.72 & 18.27 & 1.77 & T4 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 67 \\
J152553.16$-$193918.2 & 16.38 & 17.11 & 1.78 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T2--T4 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 164 \\
J194114.63$-$344434.0 & 16.46 & 16.26 & 1.81 & 19.54 & 3.08 & T4--T5 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 131 \\
J224053.39$-$111418.6 & 16.03 & 16.67 & 1.95 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T4 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 107 \\
\addlinespace[2pt]
\multicolumn{11}{l}{\textit{T5--T6 (42)}}\\
J001736.51+351140.0 & 16.46 & 17.61 & 1.74 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 97 \\
WISEU J013522.46$-$221957.3 & 15.85 & 15.84 & \multicolumn{1}{c}{--} & 18.24 & 2.39 & T5 & 14 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} \\
J014044.88$-$670012.0 & 16.29 & 15.80 & 2.39 & 19.03 & 2.74 & T4--T5 & 6 & 259 & 55 & 70 \\
J033532.86+234036.9 & 16.28 & 16.33 & 1.51 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 94 \\
J034904.06$-$462827.8 & 16.47 & 17.18 & 2.87 & 18.77 & 2.29 & T5 & 4 & 138 & 511 & 59 \\
J041403.63+044739.3 & 16.49 & 16.37 & 1.69 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 102 \\
J044300.27+104257.0 & 16.41 & 17.40 & 2.35 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 138 \\
J044916.44+283704.4 & 16.30 & 16.48 & 2.02 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 85 \\
J045525.75+051245.8 & 16.26 & 18.38 & 2.04 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 89 \\
J075010.19$-$643024.2 & 16.45 & 16.77 & 2.27 & 18.63 & 2.18 & T6--T7 & 3 & $-$65 & 366 & 65 \\
J081825.02+100811.3 & 15.99 & 16.21 & 2.80 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5--T8 & 1 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 132 \\
J084532.64+145343.4 & 15.88 & 16.05 & 2.05 & 18.93 & 3.05 & T5 & 7 & $-$217 & $-$358 & 52 \\
J091541.33+522225.7 & 16.41 & 16.05 & 2.32 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 138 \\
J091543.52+605931.2 & 16.18 & 15.89 & 1.52 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 10 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 74 \\
J093649.98$-$043122.7 & 16.16 & 16.73 & 1.72 & 17.91 & 1.75 & T5--T6 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 45 \\
J093901.71$-$333111.1 & 16.15 & 16.59 & 1.74 & 18.54 & 2.39 & T5 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 77 \\
J100428.43+211409.5 & 16.13 & 16.35 & 1.91 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 91 \\
J101314.71+045014.8 & 16.29 & 16.66 & 1.91 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T4--T6 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 100 \\
J110619.25+514644.1 & 15.62 & 16.23 & 1.52 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 12 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 56 \\
J120157.81+434436.0 & 16.49 & 16.73 & 1.94 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5--T7 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 77 \\
J134712.03$-$080912.5 & 16.29 & 16.36 & 1.68 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 91 \\
J135827.51$-$070220.5 & 16.28 & 16.74 & 1.81 & 18.57 & 2.29 & T6 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 40 \\
J140807.92$-$495010.8 & 15.82 & 15.79 & 2.48 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 52 \\
J142131.08$-$203744.4 & 16.36 & 16.06 & 1.59 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T2--T5 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 105 \\
J150406.77$-$160303.8 & 16.48 & 16.72 & 1.99 & 18.85 & 2.37 & T6 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 58 \\
J150532.58$-$270503.8 & 16.49 & 16.30 & 1.60 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 109 \\
J161544.00$-$032224.5 & 16.37 & 16.49 & 1.73 & 18.90 & 2.53 & T6--T7 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 62 \\
J162837.06+173407.5 & 16.40 & 16.32 & 2.14 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 61 \\
J171915.78+083601.1 & 16.11 & 16.42 & 1.63 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 55 \\
J182851.61+262811.8 & 16.36 & 18.29 & 1.84 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 2 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 65 \\
J190206.20+733815.2 & 16.21 & 16.61 & 2.28 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T4--T6 & 3 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 194 \\
J204117.02$-$033104.0 & 16.47 & 16.92 & 1.72 & 18.66 & 2.20 & T6 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 68 \\
J205339.11$-$414506.9 & 16.21 & 16.58 & 1.76 & 18.38 & 2.17 & T5--T6 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 50 \\
J210422.36$-$613056.4 & 16.41 & 16.78 & 2.08 & 18.42 & 2.00 & T6 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 51 \\
J213558.32+050111.9 & 15.94 & 16.06 & 1.52 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 69 \\
J213718.65+122113.4 & 16.23 & 17.23 & 1.91 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 177 \\
J222116.65$-$142244.6 & 16.30 & 16.90 & 1.58 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T4--T5 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 101 \\
J222813.94$-$483623.8 & 15.98 & 16.21 & 2.21 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 86 \\
J223821.29$-$094948.8 & 16.41 & 16.94 & 1.51 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 6 & $-$641 & $-$102 & 186 \\
J232744.38$-$311530.0 & 16.32 & 16.18 & 2.93 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 103 \\
J233139.24+273444.3 & 16.44 & 16.43 & 1.61 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 68 \\
J234121.21+442001.5 & 16.31 & 16.57 & 1.61 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T5 & 4 & 452 & $-$491 & 164 \\
\addlinespace[2pt]
\multicolumn{11}{l}{\textit{T7--T8 (48)}}\\
J010708.76$-$280718.8 & 16.18 & 16.33 & 1.55 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 75 \\
J014941.60+270005.2 & 16.27 & 16.88 & 2.07 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 76 \\
J022418.30+222034.1 & 15.81 & 15.80 & 2.02 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 9 & 203 & $-$29 & 57 \\
J030656.43+363843.4 & 16.08 & 16.50 & 1.96 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 58 \\
J040015.90$-$292531.5 & 16.39 & 16.52 & 1.51 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 76 \\
J041457.75+064006.4 & 16.24 & 15.98 & 2.51 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 78 \\
J042352.15$-$201126.0 & 16.20 & 16.01 & 2.74 & 19.92 & 3.72 & T8 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 62 \\
J042352.43+103650.8 & 16.31 & 17.27 & 2.82 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7--T8 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 99 \\
J053349.40$-$385017.1 & 16.37 & 16.95 & 2.65 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7--T8 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 103 \\
J061712.91+670400.6 & 16.02 & 16.30 & 2.82 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 55 \\
J063153.14$-$173226.0 & 16.35 & 16.06 & 2.59 & 19.23 & 2.88 & T8 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 87 \\
J075414.82+034826.3 & 16.23 & 16.08 & 2.41 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 88 \\
J080153.82$-$010218.0 & 15.79 & 15.70 & 1.97 & 19.25 & 3.46 & T8 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 34 \\
J081623.54+062325.2 & 16.49 & 16.01 & 2.27 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8--T9 & 3 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 103 \\
J083453.99$-$034730.3 & 16.30 & 16.41 & 1.69 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8--T9 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 129 \\
J093416.91+275402.4 & 16.36 & 16.53 & 1.77 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T6--T8 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 160 \\
J094119.83+221405.7 & 16.20 & 16.54 & 3.07 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 87 \\
J100417.78+203328.6 & 16.18 & 16.60 & 2.21 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 95 \\
J104005.05$-$040655.5 & 16.29 & 16.19 & 3.17 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 73 \\
J112213.48$-$093119.5 & 16.29 & 16.76 & 2.59 & 19.11 & 2.82 & T7 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 53 \\
J112921.25+714334.1 & 16.29 & 15.96 & 2.42 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 79 \\
J115229.19+360005.8 & 16.25 & 16.37 & 2.85 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 72 \\
J123337.58+190908.2 & 16.12 & 16.13 & 1.52 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 54 \\
J133219.52+532310.3 & 16.09 & 16.60 & 3.45 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 3 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 105 \\
J134158.86+354427.1 & 16.39 & 16.35 & 2.09 & 19.25 & 2.86 & T8 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 36 \\
J134910.93$-$165401.4 & 16.07 & 16.45 & 2.53 & 19.05 & 2.98 & T7 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 65 \\
J143553.38+492153.3 & 16.41 & 16.81 & 1.73 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 82 \\
J151552.16$-$121840.7 & 16.10 & 16.15 & 1.58 & 18.43 & 2.33 & T8 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 38 \\
J161822.80$-$062310.3 & 15.71 & 15.76 & 2.24 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 9 & $-$74 & $-$285 & 96 \\
J162331.50$-$013701.0 & 16.47 & 17.07 & 2.36 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7--T8 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 100 \\
J164027.04+251058.4 & 16.30 & 16.39 & 3.31 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 89 \\
J165602.13+435119.0 & 16.49 & 16.60 & 1.80 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8--T9 & 3 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 185 \\
J172717.26+421605.1 & 16.29 & 16.88 & 2.27 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 3 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 67 \\
J173204.25+033736.8 & 16.42 & 16.70 & 2.80 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 4 & $-$151 & $-$230 & 90 \\
J174552.22+624048.7 & 16.02 & 16.20 & 1.85 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 5 & 121 & 128 & 31 \\
J182839.70$-$425754.5 & 16.33 & 16.26 & 1.73 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8--T9 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 84 \\
J184048.17+410727.4 & 15.82 & 16.29 & 2.93 & 19.24 & 3.42 & T8 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 39 \\
J195807.88$-$671443.1 & 16.43 & 16.93 & 1.86 & 18.65 & 2.22 & T7 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 57 \\
J205417.07$-$151943.0 & 16.04 & 16.60 & 2.87 & 18.58 & 2.53 & T8 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 41 \\
J210131.99$-$433849.8 & 16.18 & 16.22 & 2.48 & 19.93 & 3.74 & T8 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 37 \\
J210428.01$-$180723.0 & 16.21 & 16.71 & 2.57 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 81 \\
J211028.77$-$522840.6 & 16.28 & 16.40 & 3.14 & 19.44 & 3.16 & T7--T8 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 109 \\
J211912.90$-$271948.4 & 16.38 & 16.68 & 1.63 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7--T8 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 79 \\
J214428.33$-$154052.8 & 16.30 & 16.46 & 2.29 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T7--T8 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 126 \\
J223603.64$-$241214.2 & 16.42 & 16.54 & 2.29 & 18.29 & 1.87 & T7 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 87 \\
J225131.30$-$143515.1 & 16.44 & 16.71 & 1.99 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8--T9 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 95 \\
J232833.54$-$310212.9 & 16.48 & 16.53 & 2.40 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 103 \\
J232920.13+072450.4 & 16.38 & 16.27 & 1.52 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8--T9 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 111 \\
\addlinespace[2pt]
\multicolumn{11}{l}{\textit{T9 (43)}}\\
J000300.30+020028.2 & 16.30 & 16.80 & 1.51 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y0 & 4 & 406 & $-$59 & 103 \\
J000949.68+034715.3 & 16.06 & 16.41 & 1.72 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8--T9 & 5 & $-$226 & 72 & 76 \\
J001225.99$-$361346.1 & 15.73 & 15.79 & 2.36 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 56 \\
J003509.98+334630.7 & 16.48 & 16.44 & 2.73 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 81 \\
J004158.37+381811.7 & 15.99 & 16.54 & 2.88 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 4 & 367 & 74 & 97 \\
J004446.13+181352.2 & 15.69 & 15.61 & 1.65 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 59 \\
J012606.14$-$114903.3 & 16.37 & 16.02 & 1.77 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 70 \\
J015508.25$-$023055.2 & 16.49 & 16.96 & 1.95 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8--T9 & 3 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 92 \\
J022304.86+325249.0 & 15.84 & 16.14 & 2.38 & 19.01 & 3.17 & T8--T9 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 36 \\
J032313.47+121607.2 & 15.90 & 15.77 & 1.76 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 61 \\
J034352.44+285501.5 & 15.44 & 15.26 & 2.25 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 8 & 132 & $-$46 & 43 \\
J045535.74+013750.4 & 15.62 & 15.82 & 1.58 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 45 \\
J050210.45+125740.2 & 15.84 & 15.87 & 2.07 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 57 \\
J054642.89+005226.4 & 16.33 & 16.64 & 2.06 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8--Y0 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 84 \\
J062550.13$-$544906.8 & 16.02 & 15.85 & 3.59 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 48 \\
J062744.75$-$193622.6 & 15.29 & 15.35 & 1.55 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 80 \\
J063846.78+512159.3 & 15.95 & 16.25 & 3.01 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 3 & $-$246 & $-$108 & 70 \\
J064028.81$-$422436.8 & 16.38 & 16.20 & 2.17 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 55 \\
J083359.44+431117.3 & 16.03 & 15.90 & 1.52 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 78 \\
J084218.92$-$241705.1 & 16.49 & 16.11 & 1.62 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T8--Y0 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} \\
J090835.08+323908.0 & 14.91 & 14.92 & 1.76 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 14 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 41 \\
J093336.11$-$232346.1 & 16.16 & 16.03 & 2.24 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 7 & $-$109 & $-$535 & 81 \\
J093634.25$-$093817.0 & 15.65 & 15.73 & 2.35 & 18.59 & 2.93 & T9 & 8 & 138 & $-$46 & 27 \\
J093941.31$-$300439.7 & 16.38 & 16.07 & 1.86 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 102 \\
CWISEP J100854.84+203136.6 & 15.66 & 15.74 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 81 \\
J104217.99+360758.9 & 16.34 & 16.59 & 2.66 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 95 \\
J120927.96+013934.0 & 15.97 & 15.68 & 3.33 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 69 \\
J140407.91+195727.5 & 16.27 & 17.08 & 2.67 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y0 & 3 & $-$417 & $-$28 & 91 \\
J141750.27+072055.2 & 15.85 & 16.07 & 2.66 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 73 \\
J143826.68$-$161147.6 & 16.02 & 16.38 & 2.55 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 83 \\
J150654.72+580955.3 & 15.91 & 15.85 & 1.67 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} \\
J161503.32+374747.8 & 15.64 & 15.82 & 1.58 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 41 \\
J162305.73+544930.3 & 14.97 & 15.27 & 1.78 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 12 & $-$96 & $-$117 & 27 \\
J162952.86+035333.8 & 15.85 & 15.92 & 3.64 & 18.95 & 3.10 & T9 & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 41 \\
WISEA J190005.76$-$310810.9 & 14.91 & 14.93 & \multicolumn{1}{c}{--} & 18.40 & 3.49 & T9 & 7 & $-$123 & $-$292 & 33 \\
J191956.92$-$103926.1 & 16.04 & 13.02 & 1.51 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 7 & 1343 & 1594 & 44 \\
J203157.06$-$002855.1 & 16.05 & 15.98 & 1.54 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 76 \\
J210446.14+143820.6 & 16.22 & 16.38 & 1.65 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 68 \\
J211909.34$-$192117.6 & 15.96 & 15.90 & 2.58 & 18.92 & 2.96 & T9 & 7 & 203 & $-$36 & 56 \\
J220407.32$-$144353.0 & 16.18 & 15.98 & 1.78 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 101 \\
J225453.17$-$115050.3 & 15.72 & 14.89 & 2.01 & 19.50 & 3.77 & T9--Y0 & 10 & 456 & $-$67 & 83 \\
J225510.28$-$811102.6 & 16.00 & 16.17 & 1.83 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 77 \\
J232709.47$-$340810.9 & 16.49 & 16.46 & 1.60 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9 & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 66 \\
\addlinespace[2pt]
\multicolumn{11}{l}{\textit{Y (83)}}\\
J000132.30$-$062640.3 & 16.22 & 15.78 & 1.84 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 75 \\
J001838.33+082816.4 & 16.49 & 15.89 & 1.98 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 145 \\
J001840.82+403233.2 & 16.20 & 15.60 & 1.53 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 47 \\
J004502.20+200805.1 & 15.67 & 15.81 & 1.68 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 57 \\
J004604.65+873333.1 & 16.00 & 16.29 & 2.13 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 93 \\
J005940.27$-$311345.9 & 16.35 & 15.97 & 1.59 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 67 \\
J011208.75+183929.2 & 15.35 & 15.87 & 1.53 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 48 \\
J012127.80$-$153028.4 & 15.98 & 16.03 & 1.66 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 68 \\
J012152.45$-$312824.4 & 16.38 & 15.88 & 1.55 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 10 & 260 & 0 & 68 \\
J023227.94+754009.1 & 15.97 & 16.00 & 1.72 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 44 \\
J030536.85+450748.1 & 16.21 & 16.11 & 1.61 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 88 \\
J031122.93+060653.0 & 15.73 & 15.78 & 1.57 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 52 \\
CWISEP J032109.59+693204.5 & 15.99 & 15.64 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 3 & 1013 & $-$326 & 67 \\
J033249.17+274558.6 & 16.20 & 16.00 & 2.15 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 62 \\
J033541.37$-$671944.4 & 16.12 & 15.96 & 1.52 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 89 \\
J034403.63+110040.7 & 15.82 & 15.76 & 1.72 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 10 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 65 \\
J034637.77+373508.1 & 16.40 & 16.30 & 1.68 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 72 \\
J042314.58+090516.2 & 16.16 & 16.17 & 1.89 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 87 \\
J042547.43+073942.5 & 15.73 & 15.91 & 2.75 & 19.60 & 3.87 & T9--Y & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 49 \\
J042720.57+194931.6 & 15.60 & 15.65 & 1.85 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 10 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 48 \\
J050100.27$-$361745.7 & 16.45 & 16.17 & 1.69 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 64 \\
J050258.54+201638.6 & 16.49 & 15.99 & 1.79 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 96 \\
J051821.38+582514.5 & 16.40 & 16.80 & 3.29 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 4 & 346 & $-$247 & 69 \\
J052214.41+022442.4 & 15.97 & 15.57 & 1.73 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 54 \\
J054233.09+793459.1 & 16.11 & 16.01 & 2.53 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 74 \\
J060511.44$-$391908.0 & 16.07 & 16.07 & 1.51 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 52 \\
J070339.57+204358.0 & 15.81 & 15.67 & 1.57 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 69 \\
J071940.28$-$774158.0 & 15.74 & 15.81 & 1.83 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 38 \\
J073554.42+732503.7 & 15.82 & 16.17 & 2.03 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 54 \\
J075713.02+341543.2 & 15.74 & 14.89 & 1.54 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 117 \\
J075739.08+784343.1 & 16.20 & 16.04 & 2.36 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 66 \\
J085953.86$-$251247.1 & 15.89 & 16.12 & 1.57 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 79 \\
J090903.84+092726.8 & 16.44 & 16.14 & 2.20 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 92 \\
J091818.52+185914.9 & 15.70 & 15.49 & 1.67 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 47 \\
J094402.35$-$144558.9 & 15.63 & 15.74 & 2.00 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 107 \\
J094742.82+384618.9 & 16.21 & 16.17 & 3.36 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 134 \\
J095744.81$-$103745.8 & 16.46 & 16.90 & 1.52 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 3 & $-$333 & $-$267 & 101 \\
J101959.08+062450.8 & 15.88 & 15.78 & 1.61 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 68 \\
J103128.93+102422.0 & 15.94 & 15.67 & 1.60 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 78 \\
J103234.05+690810.1 & 16.27 & 15.88 & 1.56 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 64 \\
J103543.83+125246.8 & 15.09 & 15.21 & 1.66 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 11 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 50 \\
J104730.23+641929.2 & 15.24 & 15.26 & 2.17 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 16 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 36 \\
J110624.77+285446.6 & 16.11 & 16.12 & 2.02 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 6 & 206 & 64 & 66 \\
J113556.05$-$183501.6 & 16.13 & 16.37 & 3.08 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 72 \\
J115314.78$-$300700.0 & 15.24 & 15.76 & 1.72 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 50 \\
J115523.14$-$250040.1 & 16.41 & 16.66 & 1.77 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 3 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 82 \\
J121131.04+022038.9 & 15.94 & 16.10 & 1.97 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 6 & $-$21 & $-$212 & 66 \\
J121339.09+030537.7 & 16.22 & 16.47 & 1.72 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 163 \\
J122332.00$-$193406.9 & 15.13 & 16.10 & 2.15 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 4 & 114 & 150 & 42 \\
J123545.99+000834.5 & 16.49 & 16.55 & 2.03 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 92 \\
J124534.78+260507.8 & 15.94 & 15.95 & 2.20 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 86 \\
J131028.25$-$044811.5 & 16.01 & 16.34 & 1.59 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 7 & 363 & $-$210 & 89 \\
J132233.53$-$091626.6 & 15.85 & 15.65 & 1.59 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 58 \\
J140356.93+011117.2 & 16.42 & 16.64 & 2.75 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 112 \\
J143055.38$-$332329.4 & 16.15 & 16.18 & 2.12 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 80 \\
J144119.54$-$245820.7 & 16.34 & 16.44 & 3.11 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 78 \\
J145831.64$-$315012.8 & 16.23 & 16.26 & 2.22 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 90 \\
J150138.19$-$310325.2 & 16.43 & 15.75 & 1.65 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 66 \\
J155242.49+225854.8 & 16.42 & 16.14 & 1.58 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 79 \\
J164600.88$-$145307.5 & 14.72 & 14.95 & 1.65 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 40 \\
J164910.25$-$265210.8 & 15.58 & 14.93 & 2.46 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 6 & 217 & $-$664 & 58 \\
J165209.85$-$060201.2 & 15.98 & 16.22 & 1.64 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 81 \\
J181535.67$-$533532.3 & 15.97 & 15.65 & 1.66 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 59 \\
J194423.76+725402.3 & 15.50 & 15.54 & 1.78 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 10 & $-$349 & 206 & 36 \\
J195527.44$-$393513.6 & 16.12 & 16.39 & 1.52 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 1 & 127 & 232 & 67 \\
J200533.10$-$741957.0 & 16.06 & 16.25 & 1.59 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 3 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 75 \\
J210118.40$-$234921.0 & 16.20 & 15.97 & 1.58 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 98 \\
J210935.21+001858.2 & 14.76 & 15.38 & 1.57 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 10 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 40 \\
J211128.45$-$185551.0 & 14.98 & 15.38 & 1.71 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 49 \\
J211939.87+051811.9 & 15.57 & 15.23 & 1.54 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 9 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 47 \\
J212117.23$-$053700.2 & 15.88 & 16.17 & 1.64 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 4 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 70 \\
J212520.02$-$475447.0 & 16.15 & 15.95 & 2.69 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 2 & 342 & $-$3 & 71 \\
J213915.20+063433.9 & 16.25 & 16.02 & 1.99 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 81 \\
J220330.84+270056.2 & 15.97 & 16.29 & 1.79 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 5 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 76 \\
J221713.26+174104.3 & 15.12 & 15.28 & 1.89 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 39 \\
J222104.23$-$380928.5 & 15.14 & 15.21 & 1.66 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 10 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 36 \\
J222338.48$-$034335.6 & 15.32 & 15.65 & 1.62 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 8 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 52 \\
J222428.94$-$220212.8 & 16.20 & 16.21 & 1.65 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 6 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 74 \\
CWISEP J223022.60+254907.5 & 16.23 & 16.38 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 4 & $-$462 & $-$519 & 115 \\
J224354.07+065136.8 & 15.88 & 15.89 & 1.54 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 7 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & 59 \\
J224515.02$-$174221.9 & 15.50 & 15.32 & 1.53 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 6 & 124 & $-$132 & 44 \\
J224812.15+455843.0 & 16.01 & 15.86 & 1.86 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 4 & 172 & $-$134 & 70 \\
CWISEP J225628.97+400227.3 & 15.86 & 15.85 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & T9--Y & 3 & 743 & $-$131 & 60 \\
\addlinespace[2pt]
\end{longtable}
